Submillimetre Photometry of 323 Nearby Galaxies from the Herschel Reference Survey

The Herschel Reference Survey (HRS) is a guaranteed time Herschel key project aimed at studying the physical properties of the interstellar medium in galaxies of the nearby universe. This volume limited, K-band selected sample is composed of galaxies spanning the whole range of morphological types (from ellipticals to late-type spirals) and environments (from the field to the centre of the Virgo Cluster). We present flux density measurements of the whole sample of 323 galaxies of the HRS in the three bands of the Spectral and Photometric Imaging Receiver (SPIRE), at 250, 350 and 500 microns. Aperture photometry is performed on extended galaxies and point spread function (PSF) fitting on timeline data for unresolved objects; we carefully estimate errors and upper limits. The flux densities are found to be in good agreement with those of the HeViCS and KINGFISH key projects in all SPIRE bands, and of the Planck consortium at 350 and 550 microns, for the galaxies in common. This submillimetre catalogue of nearby galaxies is a benchmark for the study of the dust properties in the local universe, giving the zero redshift reference for any cosmological survey.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c c }
\caption{\label{apertures} Apertures used for the on source and sky background estimates (see Section~\ref{ext}).} \\
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   & RA & Dec &  $a_{IR}$ & $b_{IR}$ & $PA$ &  $r_{in}^{bck}$  &  $r_{out}^{bck}$  \\%  \hline
    &      &    &     &      &   &   &   & (arcsec)               &  (arcsec)          &  (degree)      &   (arcsec)               &  (arcsec)          \\
\hline
 \endfirsthead
\caption{continued.}\\  
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   & RA & Dec &  $a_{IR}$ & $b_{IR}$ & $PA$ &  $r_{in}^{bck}$  &  $r_{out}^{bck}$  \\%  \hline
   &      &    &     &      &   &   &   & (arcsec)               &  (arcsec)          &  (degree)      &   (arcsec)               &  (arcsec)          \\
\hline
\endhead
\hline
\endfoot
       1    &    123035    &         -    &         -    &         -    &         -    &         154.415    &         22.8100    &        47    &        40    &       170    &        46    &       106    \\
       2    &    124004    &         -    &      5588    &         -    &         -    &         155.238    &         25.3650    &        46    &        45    &        40    &        62    &       103    \\
       3    &     94026    &         -    &      5617    &      3226    &         -    &         155.863    &         19.8980    &        39    &        38    &        15    &       300    &       354    \\
       4    &     94028    &         -    &      5620    &      3227    &         -    &         155.877    &         19.8650    &       117    &        97    &       155    &       249    &       309    \\
       5    &     94052    &         -    &         -    &         -    &       610    &         156.618    &         20.2280    &        80    &        47    &        28    &        86    &       146    \\
       6    &    154016    &         -    &      5662    &      3245    &         -    &         156.755    &         28.6390    &       125    &        45    &       150    &       153    &       213    \\
       7    &    154017    &         -    &      5663    &      3245    &         -    &         156.827    &         28.5070    &        20    &        20    &         -    &       150    &       210    \\
       8    &    154020    &         -    &      5685    &      3254    &         -    &         157.333    &         29.4910    &       210    &        66    &        46    &       232    &       292    \\
       9    &    154026    &         -    &      5731    &      3277    &         -    &         158.231    &         28.5120    &        81    &        73    &        25    &        90    &       150    \\
      10    &    183028    &         -    &      5738    &         -    &         -    &         158.624    &         35.2570    &        55    &        43    &        30    &        74    &       148    \\
      11    &    124038    &         -    &      5742    &      3287    &         -    &         158.697    &         21.6480    &        87    &        41    &        20    &        97    &       157    \\
      12    &    124041    &         -    &         -    &         -    &         -    &         158.925    &         26.1260    &        28    &        22    &        20    &        31    &        91    \\
      13    &    183030    &         -    &      5753    &      3294    &         -    &         159.068    &         37.3250    &       149    &        76    &       115    &       165    &       225    \\
      14    &    124045    &         -    &      5767    &      3301    &         -    &         159.234    &         21.8820    &        42    &        42    &        55    &       165    &       225    \\
      15    &     65087    &         -    &      5826    &      3338    &         -    &         160.531    &         13.7470    &       247    &       152    &       100    &       273    &       333    \\
      16    &     94116    &         -    &      5842    &      3346    &         -    &         160.912    &         14.8720    &       112    &        98    &       108    &       125    &       185    \\
      17    &     95019    &         -    &      5887    &      3370    &         -    &         161.767    &         17.2740    &       132    &        74    &       150    &       146    &       206    \\
      18    &    155015    &         -    &      5906    &      3380    &         -    &         162.051    &         28.6020    &        71    &        56    &        20    &        79    &       139    \\
      19    &    184016    &         -    &      5909    &      3381    &         -    &         162.103    &         34.7110    &        85    &        78    &        55    &        94    &       154    \\
      20    &    184018    &         -    &      5931    &      3395    &      2613    &         162.459    &         32.9830    &        83    &        62    &        50    &       125    &       192    \\
      21    &    155028    &         -    &      5958    &         -    &         -    &         162.816    &         27.8490    &        78    &        45    &       180    &        86    &       127    \\
      22    &    155029    &         -    &      5959    &      3414    &         -    &         162.818    &         27.9750    &        81    &        71    &        10    &       165    &       225    \\
      23    &    184028    &         -    &      5972    &      3424    &         -    &         162.943    &         32.9010    &       108    &        59    &       110    &       131    &       191    \\
      24    &    184029    &         -    &      5982    &      3430    &         -    &         163.048    &         32.9500    &       167    &        94    &        35    &       185    &       245    \\
      25    &    125013    &         -    &      5995    &      3437    &         -    &         163.149    &         22.9340    &       101    &        67    &       117    &       116    &       176    \\
      26    &    184031    &         -    &      5990    &         -    &         -    &         163.160    &         34.4830    &        58    &        34    &        15    &        62    &       122    \\
      27    &    184034    &         -    &      6001    &      3442    &         -    &         163.284    &         33.9100    &        55    &        47    &       178    &        79    &       143    \\
      28    &    155035    &         -    &      6023    &      3451    &         -    &         163.587    &         27.2400    &        79    &        48    &        50    &        79    &       139    \\
      29    &     95060    &         -    &      6026    &      3454    &         -    &         163.623    &         17.3440    &        90    &        51    &       115    &        91    &       144    \\
      30    &     95062    &         -    &      6028    &      3455    &         -    &         163.630    &         17.2850    &        99    &        61    &        70    &       110    &       170    \\
      31    &    267027    &         -    &      6024    &      3448    &         -    &         163.663    &         54.3050    &       236    &        74    &        65    &       261    &       321    \\
      32    &     95065    &         -    &      6030    &      3457    &         -    &         163.703    &         17.6210    &        38    &        38    &         -    &       167    &       217    \\
      33    &     95085    &         -    &      6077    &      3485    &         -    &         165.010    &         14.8420    &        88    &        76    &        60    &        97    &       157    \\
      34    &     95097    &         -    &      6116    &      3501    &         -    &         165.697    &         17.9890    &       166    &        52    &        30    &       180    &       240    \\
      35    &    267037    &         -    &      6115    &      3499    &         -    &         165.796    &         56.2220    &        34    &        30    &        20    &        37    &        97    \\
      36    &    155049    &         -    &      6118    &      3504    &         -    &         165.797    &         27.9730    &       112    &        87    &       150    &       125    &       185    \\
      37    &    155051    &         -    &      6128    &      3512    &         -    &         166.012    &         28.0370    &        68    &        63    &       138    &        75    &       135    \\
      38    &     38129    &         -    &      6167    &      3526    &         -    &         166.736    &          7.1740    &        82    &        44    &        55    &        88    &       148    \\
      39    &     66115    &         -    &      6169    &         -    &         -    &         166.764    &         12.0600    &        80    &        39    &       180    &        86    &       146    \\
      40    &     67019    &         -    &      6209    &      3547    &         -    &         167.483    &         10.7210    &        80    &        39    &         7    &       107    &       148    \\
      41    &     96011    &         -    &      6267    &      3592    &         -    &         168.613    &         17.2600    &        73    &        41    &       117    &        82    &       142    \\
      42    &     96013    &         -    &      6277    &      3596    &         -    &         168.776    &         14.7870    &       170    &       162    &       180    &       188    &       248    \\
      43    &     96022    &         -    &      6299    &      3608    &         -    &         169.246    &         18.1490    &        28    &        28    &         -    &       146    &       206    \\
      44    &     96026    &         -    &      6320    &         -    &         -    &         169.572    &         18.8470    &        54    &        51    &       107    &        65    &       117    \\
      45    &    291054    &         -    &      6330    &      3619    &         -    &         169.840    &         57.7580    &        78    &        75    &       115    &       125    &       185    \\
      46    &     96029    &         -    &      6343    &      3626    &         -    &         170.016    &         18.3570    &        58    &        54    &       160    &       125    &       185    \\
      47    &    156064    &         -    &      6352    &      3629    &         -    &         170.133    &         26.9630    &        96    &        68    &        65    &       106    &       166    \\
      48    &    268021    &         -    &      6360    &      3631    &         -    &         170.262    &         53.1700    &       210    &       200    &       118    &       232    &       292    \\
      49    &     39130    &         -    &      6368    &      3640    &         -    &         170.279    &          3.2350    &        35    &        35    &         -    &       185    &       245    \\
      50    &     96037    &         -    &      6396    &      3655    &         -    &         170.728    &         16.5900    &        76    &        52    &        30    &        92    &       149    \\
      51    &     96038    &         -    &      6405    &      3659    &         -    &         170.939    &         17.8190    &        86    &        61    &        55    &        97    &       157    \\
      52    &    268030    &         -    &      6406    &      3657    &         -    &         170.982    &         52.9210    &        60    &        54    &       160    &        67    &       127    \\
      53    &     67071    &         -    &      6420    &      3666    &         -    &         171.109    &         11.3420    &       183    &        50    &        95    &       203    &       263    \\
      54    &     96045    &         -    &      6445    &      3681    &         -    &         171.624    &         16.8630    &        94    &        75    &       165    &       104    &       164    \\
      55    &     96047    &         -    &      6453    &      3684    &         -    &         171.797    &         17.0300    &       121    &        84    &       125    &       134    &       194    \\
      56    &    291072    &         -    &      6458    &      3683    &         -    &         171.883    &         56.8770    &        82    &        64    &       128    &        86    &       146    \\
      57    &     96049    &         -    &      6460    &      3686    &         -    &         171.933    &         17.2240    &       133    &       104    &        25    &       148    &       208    \\
      58    &     96050    &         -    &      6464    &      3691    &         -    &         172.039    &         16.9210    &        52    &        41    &        30    &        78    &       140    \\
      59    &     67084    &         -    &      6474    &      3692    &         -    &         172.100    &          9.4080    &       132    &        48    &        95    &       135    &       186    \\
      60    &    268051    &         -    &      6547    &      3729    &         -    &         173.456    &         53.1260    &       118    &        80    &        15    &       131    &       191    \\
      61    &    292009    &         -    &      6575    &         -    &         -    &         174.110    &         58.1910    &        82    &        24    &       171    &       186    &       245    \\
      62    &    186012    &         -    &      6577    &      3755    &         -    &         174.139    &         36.4100    &       132    &        57    &       115    &       146    &       206    \\
      63    &    268063    &         -    &      6579    &      3756    &         -    &         174.200    &         54.2940    &       175    &        87    &       179    &       193    &       253    \\
      64    &    292017    &         -    &      6629    &      3795    &         -    &         175.029    &         58.6130    &        92    &        48    &        53    &        99    &       142    \\
      65    &    292019    &         -    &      6640    &      3794    &         -    &         175.223    &         56.2020    &        94    &        60    &       120    &       104    &       164    \\
      66    &    186024    &         -    &      6651    &      3813    &         -    &         175.328    &         36.5470    &        94    &        46    &        85    &       104    &       164    \\
      67    &    268076    &         -    &      6706    &      3846    &         -    &         176.062    &         55.0350    &        83    &        55    &        60    &       107    &       158    \\
      68    &    186045    &         -    &         -    &         -    &         -    &         176.608    &         34.8530    &        20    &        20    &         -    &        75    &       113    \\
      69    &    268088    &         -    &      6787    &      3898    &         -    &         177.314    &         56.0840    &       183    &       107    &       108    &       203    &       263    \\
      70    &         -    &         -    &         -    &         -    &      2969    &         178.130    &         -3.8720    &        61    &        51    &       105    &       229    &       278    \\
      71    &    292042    &         -    &      6860    &      3945    &         -    &         178.307    &         60.6760    &       220    &       145    &       165    &       244    &       304    \\
      72    &         -    &         -    &         -    &      3952    &      2972    &         178.419    &         -3.9970    &        81    &        48    &        79    &        85    &       142    \\
      73    &    269013    &         -    &      6870    &      3953    &         -    &         178.454    &         52.3270    &       243    &       129    &        13    &       321    &       381    \\
      74    &    269019    &         -    &      6918    &      3982    &         -    &         179.117    &         55.1250    &        98    &        85    &        38    &       108    &       168    \\
      75    &    269020    &         -    &      6919    &         -    &         -    &         179.156    &         55.6330    &        51    &        40    &        90    &        70    &       131    \\
      76    &    269022    &         -    &      6923    &         -    &         -    &         179.206    &         53.1600    &        84    &        34    &       170    &        93    &       153    \\
      77    &     13033    &         -    &      6993    &      4030    &         -    &         180.098    &         -1.1000    &       175    &       126    &        31    &       193    &       253    \\
      78    &     98019    &         -    &      6995    &      4032    &         -    &         180.137    &         20.0740    &        78    &        76    &       176    &       175    &       252    \\
      79    &     69024    &         -    &      7001    &      4019    &       755    &         180.293    &         14.1040    &       107    &        52    &       145    &       147    &       195    \\
      80    &     69027    &         -    &      7002    &      4037    &         -    &         180.349    &         13.4010    &       105    &        85    &        15    &       203    &       267    \\
      81    &     13046    &         -    &      7021    &      4045    &         -    &         180.676    &          1.9770    &       126    &        93    &         5    &       139    &       199    \\
      82    &     98037    &         -    &         -    &         -    &         -    &         180.900    &         16.0560    &        57    &        54    &       105    &        63    &       109    \\
      83    &     41031    &         -    &      7035    &         -    &         -    &         180.917    &          2.6410    &        47    &        45    &       150    &        51    &       111    \\
      84    &     69036    &         -    &      7048    &      4067    &         -    &         181.048    &         10.8540    &        50    &        37    &        45    &        55    &       115    \\
      85    &    243044    &         -    &      7095    &      4100    &         -    &         181.536    &         49.5820    &       225    &        74    &       163    &       249    &       309    \\
      86    &     41041    &         -    &      7111    &      4116    &         -    &         181.903    &          2.6920    &       159    &       100    &       163    &       176    &       236    \\
      87    &     69058    &         -    &      7117    &      4119    &         -    &         182.040    &         10.3790    &        68    &        50    &       150    &       190    &       250    \\
      88    &     41042    &         -    &      7116    &      4123    &         -    &         182.046    &          2.8780    &       210    &       162    &       105    &       232    &       292    \\
      89    &     69088    &        66    &      7215    &      4178    &         -    &         183.193    &         10.8660    &       224    &        78    &        30    &       248    &       308    \\
      90    &     13104    &         -    &      7214    &      4179    &         -    &         183.217    &          1.3000    &        91    &        91    &         -    &       176    &       236    \\
      91    &     98108    &        92    &      7231    &      4192    &         -    &         183.451    &         14.9000    &       410    &       109    &       155    &       454    &       514    \\
      92    &     69101    &       131    &      7255    &         -    &      3061    &         183.768    &         14.0290    &       101    &        51    &       120    &       120    &       180    \\
      93    &    187029    &         -    &      7256    &      4203    &         -    &         183.771    &         33.1970    &       103    &        84    &       180    &       157    &       217    \\
      94    &     69104    &       145    &      7260    &      4206    &         -    &         183.820    &         13.0240    &       205    &        51    &       180    &       237    &       297    \\
      95    &     69107    &       152    &      7268    &      4207    &         -    &         183.877    &          9.5850    &        82    &        37    &       120    &        91    &       151    \\
      96    &     69110    &       157    &      7275    &      4212    &         -    &         183.914    &         13.9020    &       151    &        84    &        75    &       167    &       227    \\
      97    &     69112    &       167    &      7284    &      4216    &         -    &         183.977    &         13.1490    &       383    &        90    &        19    &       424    &       484    \\
      98    &     69119    &       187    &      7291    &      4222    &         -    &         184.094    &         13.3070    &       144    &        47    &        55    &       163    &       223    \\
      99    &     69123    &       213    &      7305    &         -    &      3094    &         184.233    &         13.6250    &        39    &        29    &        92    &        61    &       111    \\
     100    &     98130    &       226    &      7315    &      4237    &         -    &         184.298    &         15.3240    &        84    &        48    &       105    &        93    &       153    \\
     101    &    158060    &         -    &      7338    &      4251    &         -    &         184.535    &         28.1750    &        87    &        87    &         -    &       168    &       228    \\
     102    &     98144    &       307    &      7345    &      4254    &         -    &         184.707    &         14.4160    &       258    &       235    &        60    &       285    &       345    \\
     103    &     42015    &       341    &      7361    &      4260    &         -    &         184.843    &          6.0990    &        68    &        35    &        45    &        83    &       128    \\
     104    &     99015    &         -    &      7366    &         -    &         -    &         184.869    &         17.2300    &        50    &        50    &         -    &        55    &       115    \\
     105    &     99014    &       355    &      7365    &      4262    &         -    &         184.877    &         14.8780    &        44    &        44    &         -    &        52    &       146    \\
     106    &     42032    &       393    &      7385    &      4276    &         -    &         185.031    &          7.6920    &        88    &        88    &         -    &        97    &       157    \\
     107    &     42033    &       404    &      7387    &         -    &         -    &         185.072    &          4.2010    &        81    &        39    &        15    &        86    &       136    \\
     108    &     42037    &       434    &         -    &      4287    &         -    &         185.202    &          5.6400    &        76    &        34    &        70    &        77    &       131    \\
     109    &     42038    &       449    &      7403    &      4289    &         -    &         185.259    &          3.7220    &       180    &        37    &         1    &       201    &       261    \\
     110    &     70024    &       465    &      7407    &      4294    &         -    &         185.324    &         11.5110    &       165    &        52    &       160    &       183    &       243    \\
     111    &     99024    &       483    &      7412    &      4298    &         -    &         185.387    &         14.6060    &       101    &        75    &       140    &       287    &       402    \\
     112    &     42044    &       492    &      7413    &      4300    &         -    &         185.423    &          5.3850    &        90    &        29    &        40    &       147    &       189    \\
     113    &     99027    &       497    &      7418    &      4302    &         -    &         185.427    &         14.5980    &       270    &        59    &       177    &       313    &       373    \\
     114    &     42045    &       508    &      7420    &      4303    &         -    &         185.479    &          4.4740    &       276    &       224    &       162    &       306    &       366    \\
     115    &     42047    &       517    &      7422    &         -    &         -    &         185.505    &          5.1000    &        57    &        36    &       170    &        65    &       125    \\
     116    &     70031    &       522    &      7432    &      4305    &         -    &         185.515    &         12.7410    &       109    &       109    &         -    &       120    &       180    \\
     117    &     70029    &       524    &      7431    &      4307    &         -    &         185.523    &          9.0440    &       160    &        46    &        25    &       159    &       219    \\
     118    &     42053    &       552    &      7439    &         -    &         -    &         185.613    &          4.5660    &        79    &        60    &       170    &        80    &        98    \\
     119    &     99029    &       559    &      7442    &      4312    &         -    &         185.631    &         15.5380    &       214    &        52    &       170    &       237    &       297    \\
     120    &     70034    &       570    &      7445    &      4313    &         -    &         185.661    &         11.8010    &       214    &        48    &       143    &       237    &       297    \\
     121    &     70035    &       576    &      7447    &      4316    &         -    &         185.676    &          9.3320    &       107    &        46    &       110    &       107    &       160    \\
     122    &     99030    &       596    &      7450    &      4321    &         -    &         185.729    &         15.8220    &       383    &       340    &        30    &       424    &       484    \\
     123    &     42063    &       613    &      7451    &      4324    &         -    &         185.776    &          5.2500    &       147    &        42    &        53    &       149    &       223    \\
     124    &     70039    &       630    &      7456    &      4330    &         -    &         185.822    &         11.3680    &       246    &        60    &        64    &       345    &       422    \\
     125    &     42068    &       648    &      7461    &      4339    &         -    &         185.896    &          6.0820    &        22    &        22    &         -    &       107    &       167    \\
     126    &     99036    &       654    &      7467    &      4340    &         -    &         185.897    &         16.7220    &        86    &        86    &         -    &       167    &       227    \\
     127    &     42070    &       656    &      7465    &      4343    &         -    &         185.911    &          6.9540    &       108    &        43    &       130    &       109    &       160    \\
     128    &     42072    &       667    &      7469    &         -    &      3259    &         185.952    &          7.1870    &        79    &        39    &        15    &        87    &       147    \\
     129    &     99038    &       685    &      7473    &      4350    &         -    &         185.991    &         16.6930    &        20    &        20    &         -    &       148    &       208    \\
     130    &     70045    &       692    &      7476    &      4351    &         -    &         186.007    &         12.2050    &        83    &        62    &        70    &       100    &       178    \\
     131    &     42079    &       697    &      7474    &         -    &      3267    &         186.023    &          7.0410    &        65    &        65    &         -    &        72    &       132    \\
     132    &     42080    &       699    &      7477    &         -    &      3268    &         186.031    &          6.6070    &        81    &        57    &        22    &        90    &       150    \\
     133    &    158099    &         -    &      7483    &      4359    &         -    &         186.046    &         31.5220    &       149    &        48    &       105    &       219    &       295    \\
     134    &     70048    &       713    &      7482    &      4356    &         -    &         186.061    &          8.5360    &       135    &        36    &        40    &       148    &       208    \\
     135    &     42083    &       731    &      7488    &      4365    &         -    &         186.118    &          7.3170    &        78    &        78    &         -    &       405    &       465    \\
     136    &     42089    &       758    &      7492    &      4370    &         -    &         186.229    &          7.4450    &        73    &        36    &        80    &        81    &       141    \\
     137    &     70057    &       759    &      7493    &      4371    &         -    &         186.231    &         11.7040    &       122    &       122    &         -    &       237    &       297    \\
     138    &     70058    &       763    &      7494    &      4374    &         -    &         186.266    &         12.8870    &        20    &        20    &         -    &       139    &       265    \\
     139    &     42093    &       787    &      7498    &      4376    &         -    &         186.325    &          5.7410    &        77    &        44    &       135    &        85    &       145    \\
     140    &     42092    &       785    &      7497    &      4378    &         -    &         186.325    &          4.9250    &       128    &       104    &       160    &       142    &       202    \\
     141    &     70061    &       792    &      7503    &      4380    &         -    &         186.342    &         10.0170    &       147    &        73    &       155    &       163    &       223    \\
     142    &     99044    &       801    &      7507    &      4383    &         -    &         186.356    &         16.4700    &       109    &        54    &        20    &       120    &       180    \\
     143    &     42095    &       827    &      7513    &         -    &         -    &         186.428    &          7.2170    &       156    &        43    &       155    &       167    &       227    \\
     144    &     70068    &       836    &      7520    &      4388    &         -    &         186.445    &         12.6620    &       214    &        52    &        90    &       237    &       297    \\
     145    &     70067    &       849    &      7519    &      4390    &         -    &         186.461    &         10.4590    &        91    &        76    &       125    &       101    &       161    \\
     146    &     42098    &       851    &      7518    &         -    &      3322    &         186.475    &          7.5550    &        91    &        38    &       160    &       100    &       160    \\
     147    &     42099    &       859    &      7522    &         -    &         -    &         186.493    &          3.4300    &       121    &        40    &       130    &       135    &       195    \\
     148    &     99049    &       865    &      7526    &      4396    &         -    &         186.495    &         15.6720    &       141    &        57    &       125    &       156    &       216    \\
     149    &     70071    &       873    &      7528    &      4402    &         -    &         186.531    &         13.1130    &       165    &        48    &        90    &       183    &       243    \\
     150    &     70072    &       881    &      7532    &      4406    &         -    &         186.549    &         12.9460    &       129    &       113    &       130    &       430    &       495    \\
     151    &     70076    &       912    &      7538    &      4413    &         -    &         186.634    &         12.6110    &       122    &        73    &        15    &       135    &       195    \\
     152    &     42104    &       921    &      7536    &      4412    &         -    &         186.650    &          3.9650    &        79    &        65    &        76    &        87    &       147    \\
     153    &     42105    &       938    &      7541    &      4416    &         -    &         186.695    &          7.9190    &        91    &        85    &       145    &       111    &       157    \\
     154    &     70082    &       939    &      7546    &         -    &         -    &         186.697    &          8.8850    &       103    &        98    &       165    &       152    &       213    \\
     155    &     70080    &       944    &      7542    &      4417    &         -    &         186.711    &          9.5840    &        86    &        86    &         -    &       167    &       227    \\
     156    &     99054    &       958    &      7551    &      4419    &         -    &         186.735    &         15.0470    &       147    &        58    &       133    &       163    &       223    \\
     157    &     42106    &       957    &      7549    &      4420    &         -    &         186.744    &          2.4940    &        86    &        50    &         8    &        93    &       153    \\
     158    &     42107    &       971    &      7556    &      4423    &         -    &         186.787    &          5.8800    &       128    &        50    &        20    &       142    &       202    \\
     159    &     70090    &       979    &      7561    &      4424    &         -    &         186.798    &          9.4210    &        85    &        80    &       100    &       201    &       261    \\
     160    &     42111    &      1002    &      7566    &      4430    &         -    &         186.860    &          6.2630    &        93    &        89    &       120    &       225    &       316    \\
     161    &     70093    &      1003    &      7568    &      4429    &         -    &         186.861    &         11.1070    &        20    &        20    &         -    &       377    &       437    \\
     162    &     70098    &      1030    &      7575    &      4435    &         -    &         186.919    &         13.0790    &        83    &        77    &        10    &        96    &       148    \\
     163    &     70097    &      1043    &      7574    &      4438    &         -    &         186.940    &         13.0090    &       134    &       118    &        27    &       327    &       404    \\
     164    &     70099    &      1047    &      7581    &      4440    &         -    &         186.973    &         12.2930    &        84    &        84    &         -    &        93    &       153    \\
     165    &     42117    &      1048    &      7579    &         -    &         -    &         186.981    &          5.7210    &        77    &        35    &       130    &        87    &       147    \\
     166    &     70100    &      1062    &      7583    &      4442    &         -    &         187.016    &          9.8040    &       121    &       121    &         -    &       234    &       294    \\
     167    &     70104    &      1086    &      7587    &      4445    &         -    &         187.066    &          9.4360    &        93    &        33    &       105    &       103    &       208    \\
     168    &     70108    &      1091    &      7590    &         -    &         -    &         187.078    &          8.7290    &        57    &        37    &       175    &       127    &       174    \\
     169    &     99063    &         -    &      7595    &         -    &      3391    &         187.114    &         18.4150    &        63    &        50    &        95    &        66    &       125    \\
     170    &     99062    &      1110    &      7594    &      4450    &         -    &         187.124    &         17.0850    &       258    &       169    &       171    &       285    &       345    \\
     171    &     70111    &      1118    &      7600    &      4451    &         -    &         187.169    &          9.2590    &        82    &        40    &       170    &        91    &       151    \\
     172    &     99065    &      1126    &      7602    &         -    &      3392    &         187.180    &         14.9990    &       122    &        48    &        40    &       135    &       195    \\
     173    &     42124    &      1145    &      7609    &      4457    &         -    &         187.246    &          3.5710    &        95    &        94    &       165    &       135    &       195    \\
     174    &     70116    &      1154    &      7614    &      4459    &         -    &         187.250    &         13.9790    &        20    &        20    &         -    &       156    &       216    \\
     175    &     70115    &      1158    &      7613    &      4461    &         -    &         187.262    &         13.1840    &        84    &        84    &         -    &       163    &       223    \\
     176    &     70121    &      1190    &      7622    &      4469    &         -    &         187.367    &          8.7500    &        84    &        48    &        85    &       201    &       261    \\
     177    &     42132    &      1205    &      7627    &      4470    &         -    &         187.407    &          7.8240    &        77    &        48    &       180    &        85    &       145    \\
     178    &     42134    &      1226    &      7629    &      4472    &         -    &         187.445    &          8.0010    &        92    &        92    &         -    &       476    &       536    \\
     179    &     70125    &      1231    &      7631    &      4473    &         -    &         187.454    &         13.4290    &        36    &        36    &         -    &       187    &       247    \\
     180    &     70129    &      1253    &      7638    &      4477    &         -    &         187.509    &         13.6360    &        55    &        44    &        35    &        95    &       148    \\
     181    &     70133    &      1279    &      7645    &      4478    &         -    &         187.573    &         12.3290    &        22    &        22    &         -    &        87    &       147    \\
     182    &     42139    &      1290    &      7647    &      4480    &         -    &         187.612    &          4.2470    &        83    &        60    &       170    &        93    &       153    \\
     183    &     70139    &      1316    &      7654    &      4486    &         -    &         187.706    &         12.3910    &        58    &        57    &       159    &       374    &       470    \\
     184    &     70140    &      1326    &      7657    &      4491    &         -    &         187.738    &         11.4840    &        79    &        39    &       148    &        87    &       147    \\
     185    &     42141    &      1330    &      7656    &      4492    &         -    &         187.749    &          8.0780    &        82    &        82    &         -    &        91    &       151    \\
     186    &    129005    &         -    &      7662    &      4494    &         -    &         187.850    &         25.7750    &        26    &        25    &       180    &       222    &       282    \\
     187    &     42144    &      1375    &      7668    &      4505    &         -    &         187.913    &          3.9390    &       199    &       158    &        70    &       221    &       281    \\
     188    &     99075    &      1379    &      7669    &      4498    &         -    &         187.915    &         16.8530    &       119    &        64    &       125    &       132    &       192    \\
     189    &     99077    &      1393    &      7676    &         -    &       797    &         187.978    &         15.1240    &        70    &        46    &       108    &        78    &       138    \\
     190    &     99076    &      1401    &      7675    &      4501    &         -    &         187.997    &         14.4200    &       303    &       162    &       140    &       336    &       396    \\
     191    &     99078    &      1410    &      7677    &      4502    &         -    &         188.014    &         16.6880    &        62    &        32    &        40    &        94    &       177    \\
     192    &     70152    &      1419    &      7682    &      4506    &         -    &         188.044    &         13.4200    &        36    &        29    &       105    &       100    &       160    \\
     193    &     70157    &      1450    &      7695    &         -    &      3476    &         188.174    &         14.0500    &        94    &        72    &        30    &       120    &       180    \\
     194    &     14063    &         -    &      7694    &      4517    &         -    &         188.190    &          0.1150    &       462    &        86    &        80    &       511    &       571    \\
     195    &     99087    &      1479    &      7703    &      4516    &         -    &         188.281    &         14.5750    &        90    &        90    &         -    &       100    &       160    \\
     196    &     70167    &      1508    &      7709    &      4519    &         -    &         188.376    &          8.6550    &       151    &       109    &       152    &       167    &       227    \\
     197    &     70168    &      1516    &      7711    &      4522    &         -    &         188.415    &          9.1750    &       169    &        42    &        33    &       187    &       247    \\
     198    &    159016    &         -    &      7714    &      4525    &         -    &         188.463    &         30.2770    &       126    &        67    &        65    &       159    &       214    \\
     199    &     99090    &      1532    &      7716    &         -    &       800    &         188.486    &         15.3550    &        82    &        59    &       150    &        91    &       151    \\
     200    &     42155    &      1535    &      7718    &      4526    &         -    &         188.513    &          7.6990    &        71    &        68    &       163    &       325    &       385    \\
     201    &     42156    &      1540    &      7721    &      4527    &         -    &         188.535    &          2.6540    &       246    &        78    &        67    &       272    &       332    \\
     202    &     70173    &      1549    &      7728    &         -    &      3510    &         188.562    &         11.0720    &        22    &        22    &         -    &        51    &       111    \\
     203    &     42158    &      1554    &      7726    &      4532    &         -    &         188.581    &          6.4680    &       112    &        51    &       166    &       120    &       180    \\
     204    &     42159    &      1555    &      7727    &      4535    &         -    &         188.585    &          8.1980    &       270    &       232    &       180    &       308    &       397    \\
     205    &     14068    &      1562    &      7732    &      4536    &         -    &         188.613    &          2.1880    &       303    &       137    &       140    &       336    &       396    \\
     206    &     42162    &      1575    &      7736    &         -    &      3521    &         188.664    &          7.1600    &        84    &        59    &        18    &       167    &       234    \\
     207    &     99093    &      1588    &      7742    &      4540    &         -    &         188.712    &         15.5510    &        79    &        66    &       145    &       132    &       202    \\
     208    &     99096    &      1615    &      7753    &      4548    &         -    &         188.860    &         14.4960    &       252    &       209    &       150    &       279    &       339    \\
     209    &         -    &         -    &         -    &      4546    &         -    &         188.873    &         -3.7930    &       104    &        75    &        80    &       135    &       188    \\
     210    &     70182    &      1619    &      7757    &      4550    &         -    &         188.878    &         12.2210    &        20    &        20    &         -    &       108    &       159    \\
     211    &     70184    &      1632    &      7760    &      4552    &         -    &         188.916    &         12.5560    &        65    &        65    &         -    &       336    &       396    \\
     212    &     99098    &         -    &      7768    &      4561    &         -    &         189.034    &         19.3230    &        77    &        62    &       110    &        87    &       147    \\
     213    &    129010    &         -    &      7772    &      4565    &         -    &         189.087    &         25.9880    &       595    &        80    &       135    &       659    &       719    \\
     214    &     70186    &      1664    &      7773    &      4564    &         -    &         189.113    &         11.4390    &        38    &        38    &         -    &       201    &       261    \\
     215    &     70189    &      1673    &      7777    &      4567    &         -    &         189.136    &         11.2580    &        86    &        41    &        75    &       204    &       265    \\
     216    &     70188    &      1676    &      7776    &      4568    &         -    &         189.143    &         11.2390    &        93    &        53    &        33    &       206    &       266    \\
     217    &     70192    &      1690    &      7786    &      4569    &         -    &         189.208    &         13.1630    &       258    &       157    &        23    &       498    &       558    \\
     218    &     42178    &      1692    &      7785    &      4570    &         -    &         189.223    &          7.2470    &        84    &        84    &         -    &       163    &       223    \\
     219    &     70195    &      1720    &      7793    &      4578    &         -    &         189.377    &          9.5550    &        90    &        90    &         -    &       175    &       235    \\
     220    &     70197    &      1727    &      7796    &      4579    &         -    &         189.431    &         11.8180    &       264    &       204    &       100    &       292    &       352    \\
     221    &     42183    &      1730    &      7794    &      4580    &         -    &         189.452    &          5.3680    &        83    &        73    &       160    &       100    &       160    \\
     222    &     70199    &      1757    &      7803    &      4584    &         -    &         189.574    &         13.1100    &        82    &        44    &        20    &        91    &       151    \\
     223    &     42186    &      1758    &      7802    &         -    &         -    &         189.587    &          7.8910    &        76    &        40    &        55    &        87    &       147    \\
     224    &     42187    &      1760    &      7804    &      4586    &         -    &         189.618    &          4.3190    &       181    &        48    &       115    &       201    &       261    \\
     225    &     70202    &      1778    &      7817    &         -    &      3611    &         189.767    &         13.3640    &        33    &        30    &       115    &        81    &       141    \\
     226    &     42191    &      1780    &      7821    &      4591    &         -    &         189.802    &          6.0120    &        82    &        37    &        40    &        91    &       151    \\
     227    &     14091    &         -    &      7819    &      4592    &         -    &         189.828    &         -0.5320    &       241    &        63    &        95    &       267    &       327    \\
     228    &         -    &         -    &         -    &         -    &         -    &         189.843    &         -5.6650    &        22    &        22    &         -    &        39    &        79    \\
     229    &     70204    &      1809    &      7825    &         -    &      3631    &         189.950    &         12.9740    &        46    &        46    &         -    &        51    &       111    \\
     230    &     99106    &      1811    &      7826    &      4595    &         -    &         189.966    &         15.2980    &        90    &        59    &       110    &       100    &       160    \\
     231    &     70206    &      1813    &      7828    &      4596    &         -    &         189.983    &         10.1760    &        20    &        20    &         -    &       221    &       281    \\
     232    &     70213    &      1859    &      7839    &      4606    &         -    &         190.240    &         11.9120    &        66    &        56    &        33    &       308    &       412    \\
     233    &     70216    &      1868    &      7843    &      4607    &         -    &         190.302    &         11.8870    &       163    &        56    &         4    &       280    &       376    \\
     234    &     70214    &      1869    &      7842    &      4608    &         -    &         190.305    &         10.1560    &       103    &       103    &         -    &       199    &       259    \\
     235    &     42205    &      1883    &      7850    &      4612    &         -    &         190.387    &          7.3150    &        51    &        51    &         -    &       100    &       160    \\
     236    &     70223    &      1903    &      7858    &      4621    &         -    &         190.510    &         11.6470    &        69    &        69    &         -    &       356    &       416    \\
     237    &     42208    &      1923    &      7871    &      4630    &         -    &         190.630    &          3.9600    &        97    &        67    &        10    &       102    &       147    \\
     238    &     14109    &         -    &      7869    &      4629    &         -    &         190.636    &         -1.3510    &        57    &        51    &        80    &        64    &       124    \\
     239    &     99112    &      1932    &      7875    &      4634    &         -    &         190.671    &         14.2960    &       119    &        51    &       156    &       309    &       390    \\
     240    &     70229    &      1938    &      7880    &      4638    &         -    &         190.698    &         11.4430    &        48    &        48    &         -    &        93    &       153    \\
     241    &     43002    &      1939    &      7878    &      4636    &         -    &         190.708    &          2.6880    &        36    &        35    &        90    &       447    &       507    \\
     242    &     70230    &      1943    &      7884    &      4639    &         -    &         190.718    &         13.2580    &       134    &        84    &       123    &       148    &       208    \\
     243    &     15008    &         -    &      7895    &      4643    &         -    &         190.834    &          1.9780    &       130    &       126    &       135    &       213    &       265    \\
     244    &     71015    &      1972    &      7896    &      4647    &         -    &         190.885    &         11.5830    &       109    &        90    &       105    &       120    &       180    \\
     245    &     71016    &      1978    &      7898    &      4649    &         -    &         190.917    &         11.5530    &        45    &        45    &         -    &       237    &       297    \\
     246    &    100004    &         -    &      7901    &      4651    &         -    &         190.928    &         16.3930    &       163    &       115    &        80    &       181    &       241    \\
     247    &     71019    &      1987    &      7902    &      4654    &         -    &         190.986    &         13.1270    &       209    &       109    &       128    &       232    &       292    \\
     248    &     71023    &      2000    &      7914    &      4660    &         -    &         191.133    &         11.1910    &        22    &        22    &         -    &        87    &       147    \\
     249    &     71026    &      2006    &      7920    &         -    &      3718    &         191.192    &         12.3510    &        38    &        30    &        72    &       120    &       180    \\
     250    &     43018    &         -    &      7924    &      4665    &         -    &         191.275    &          3.0560    &       108    &       108    &         -    &       209    &       269    \\
     251    &     15015    &         -    &      7926    &      4666    &         -    &         191.286    &         -0.4620    &       189    &       189    &        44    &       198    &       262    \\
     252    &     15016    &         -    &      7931    &      4668    &         -    &         191.384    &         -0.5350    &        99    &        51    &         5    &       120    &       186    \\
     253    &     15019    &         -    &      7951    &      4684    &         -    &         191.823    &         -2.7270    &        49    &        46    &        20    &       133    &       193    \\
     254    &     71043    &      2058    &      7965    &      4689    &         -    &         191.940    &         13.7630    &       246    &       186    &       164    &       272    &       332    \\
     255    &     43028    &         -    &      7961    &      4688    &         -    &         191.944    &          4.3360    &       150    &       137    &        35    &       204    &       264    \\
     256    &     15023    &         -    &         -    &      4691    &         -    &         192.057    &         -3.3330    &        83    &        74    &       105    &       131    &       191    \\
     257    &     71045    &      2070    &      7970    &      4698    &         -    &         192.096    &          8.4870    &       238    &       119    &       165    &       263    &       323    \\
     258    &         -    &         -    &         -    &      4697    &         -    &         192.150    &         -5.8010    &        20    &        20    &         -    &       260    &       314    \\
     259    &     43034    &         -    &      7975    &      4701    &         -    &         192.298    &          3.3890    &       151    &       125    &        40    &       167    &       227    \\
     260    &    100011    &         -    &      7980    &      4710    &         -    &         192.412    &         15.1650    &       103    &        60    &        27    &       199    &       259    \\
     261    &     43040    &         -    &      7982    &         -    &         -    &         192.459    &          2.8530    &       147    &        53    &       180    &       157    &       217    \\
     262    &     43041    &         -    &      7985    &      4713    &         -    &         192.491    &          5.3110    &       134    &        90    &       110    &       148    &       208    \\
     263    &    129027    &         -    &      7989    &      4725    &         -    &         192.611    &         25.5010    &       440    &       404    &        35    &       449    &       509    \\
     264    &     15027    &         -    &      7991    &         -    &         -    &         192.662    &          1.4640    &        93    &        34    &       170    &       101    &       170    \\
     265    &         -    &         -    &         -    &      4720    &         -    &         192.678    &         -4.1560    &        57    &        44    &       115    &        92    &       143    \\
     266    &         -    &         -    &         -    &      4731    &         -    &         192.755    &         -6.3930    &       277    &       136    &        90    &       307    &       367    \\
     267    &    129028    &         -    &      8005    &      4747    &         -    &         192.941    &         25.7770    &       165    &        76    &        30    &       183    &       243    \\
     268    &     71060    &         -    &      8007    &      4746    &         -    &         192.981    &         12.0830    &        92    &        51    &       120    &       102    &       162    \\
     269    &     71062    &      2092    &      8010    &      4754    &         -    &         193.073    &         11.3140    &       120    &       120    &         -    &       233    &       293    \\
     270    &     15029    &         -    &      8009    &      4753    &         -    &         193.092    &         -1.2000    &       202    &       120    &       105    &       280    &       340    \\
     271    &    100015    &         -    &      8014    &      4758    &         -    &         193.184    &         15.8490    &       129    &        58    &       160    &       139    &       199    \\
     272    &     71065    &      2095    &      8016    &      4762    &         -    &         193.234    &         11.2310    &       208    &       208    &         -    &       404    &       464    \\
     273    &     15031    &         -    &      8020    &      4771    &         -    &         193.339    &          1.2690    &       171    &        65    &       135    &       186    &       246    \\
     274    &     15032    &         -    &      8021    &      4772    &         -    &         193.372    &          2.1680    &       117    &        44    &       145    &       188    &       254    \\
     275    &         -    &         -    &         -    &      4775    &         -    &         193.440    &         -6.6220    &        89    &        84    &        50    &        99    &       159    \\
     276    &     71068    &         -    &      8022    &      4779    &         -    &         193.462    &          9.7100    &        88    &        76    &        10    &        97    &       157    \\
     277    &     43060    &         -    &         -    &      4791    &         -    &         193.683    &          8.0530    &        50    &        33    &        65    &        55    &       115    \\
     278    &     71071    &         -    &      8032    &         -    &         -    &         193.684    &         13.2370    &       115    &        39    &       165    &       127    &       187    \\
     279    &     15037    &         -    &      8041    &         -    &         -    &         193.803    &          0.1170    &       130    &        79    &       157    &       144    &       204    \\
     280    &     43066    &         -    &      8043    &      4799    &         -    &         193.815    &          2.8970    &        72    &        38    &        90    &        74    &       134    \\
     281    &     43068    &         -    &      8045    &         -    &         -    &         193.848    &          7.9090    &        38    &        30    &       105    &        42    &       102    \\
     282    &     43069    &         -    &         -    &      4803    &         -    &         193.890    &          8.2410    &        22    &        22    &         -    &        23    &        83    \\
     283    &     43071    &         -    &      8054    &      4808    &         -    &         193.954    &          4.3040    &       110    &        70    &       127    &       120    &       180    \\
     284    &         -    &         -    &         -    &         -    &      3908    &         194.169    &         -7.5630    &        90    &        43    &       170    &        84    &       144    \\
     285    &     15049    &         -    &      8078    &      4845    &         -    &         194.505    &          1.5760    &       218    &        68    &       100    &       241    &       301    \\
     286    &     71092    &         -    &      8102    &      4866    &         -    &         194.863    &         14.1710    &       294    &        54    &        87    &       415    &       521    \\
     287    &     15055    &         -    &      8121    &      4904    &         -    &         195.245    &         -0.0270    &       115    &       103    &       145    &       120    &       185    \\
     288    &         -    &         -    &         -    &      4941    &         -    &         196.055    &         -5.5520    &       152    &        81    &        15    &       168    &       228    \\
     289    &         -    &         -    &         -    &      4981    &         -    &         197.203    &         -6.7770    &       115    &        85    &       149    &       127    &       187    \\
     290    &    189037    &         -    &      8271    &      5014    &         -    &         197.880    &         36.2820    &        64    &        52    &       102    &        79    &       139    \\
     291    &    217031    &         -    &      8388    &      5103    &         -    &         200.125    &         43.0840    &        60    &        60    &         -    &        67    &       127    \\
     292    &    218010    &         -    &      8439    &      5145    &         -    &         201.308    &         43.2670    &        84    &        74    &        85    &        93    &       153    \\
     293    &     16069    &         -    &      8443    &      5147    &         -    &         201.582    &          2.1010    &        92    &        77    &       125    &       103    &       169    \\
     294    &    246017    &         -    &      8593    &         -    &       902    &         204.005    &         49.9610    &        93    &        46    &       160    &       101    &       161    \\
     295    &     73054    &         -    &      8616    &      5248    &         -    &         204.384    &          8.8850    &       260    &       187    &       140    &       288    &       348    \\
     296    &    190041    &         -    &      8675    &      5273    &         -    &         205.535    &         35.6540    &        56    &        56    &        95    &        94    &       149    \\
     297    &    246023    &         -    &      8711    &      5301    &         -    &         206.602    &         46.1070    &       181    &        71    &       150    &       193    &       253    \\
     298    &    218047    &         -    &      8725    &      5303    &         -    &         206.937    &         38.3050    &        65    &        53    &        85    &        42    &       102    \\
     299    &     45108    &         -    &      8727    &      5300    &         -    &         207.067    &          3.9510    &       163    &       107    &       140    &       180    &       240    \\
     300    &    218058    &         -    &      8756    &         -    &         -    &         207.650    &         42.5410    &        75    &        42    &        85    &        79    &       139    \\
     301    &     17088    &         -    &      8790    &      5334    &      4338    &         208.227    &         -1.1150    &       175    &       126    &        40    &       193    &       253    \\
     302    &     45137    &         -    &      8821    &      5348    &         -    &         208.547    &          5.2270    &       154    &        39    &       177    &       237    &       305    \\
     303    &    295024    &         -    &      8843    &      5372    &         -    &         208.692    &         58.6660    &        62    &        58    &        40    &        92    &       162    \\
     304    &     46001    &         -    &      8831    &      5356    &         -    &         208.744    &          5.3340    &       133    &        51    &        12    &       143    &       203    \\
     305    &     46003    &         -    &      8838    &      5360    &       958    &         208.911    &          4.9850    &        83    &        28    &        70    &       101    &       161    \\
     306    &     46007    &         -    &      8847    &      5363    &         -    &         209.030    &          5.2550    &       170    &       110    &       130    &       189    &       249    \\
     307    &     46009    &         -    &      8853    &      5364    &         -    &         209.050    &          5.0140    &       283    &       183    &        30    &       314    &       374    \\
     308    &     46011    &         -    &      8857    &         -    &         -    &         209.111    &          4.3970    &        20    &        20    &         -    &        42    &       102    \\
     309    &    272031    &         -    &      9036    &      5486    &         -    &         211.854    &         55.1030    &        44    &        43    &       125    &       150    &       195    \\
     310    &     47010    &         -    &      9172    &      5560    &         -    &         215.023    &          3.9910    &       149    &        50    &       115    &       172    &       232    \\
     311    &     47012    &         -    &      9175    &      5566    &         -    &         215.083    &          3.9340    &       197    &       103    &        35    &       449    &       525    \\
     312    &     47020    &         -    &      9183    &      5576    &         -    &         215.265    &          3.2710    &        31    &        31    &         -    &       165    &       225    \\
     313    &     47022    &         -    &      9187    &      5577    &         -    &         215.305    &          3.4360    &       154    &        64    &        55    &       157    &       217    \\
     314    &     19012    &         -    &      9215    &         -    &         -    &         215.863    &          1.7260    &        95    &        62    &       165    &       101    &       161    \\
     315    &    220015    &         -    &      9242    &         -    &         -    &         216.338    &         39.5400    &       211    &        34    &        71    &       382    &       451    \\
     316    &     47063    &         -    &      9308    &      5638    &         -    &         217.418    &          3.2330    &        24    &        24    &         -    &       125    &       185    \\
     317    &     47066    &         -    &      9311    &         -    &      1022    &         217.508    &          3.7730    &        51    &        41    &       165    &        51    &       111    \\
     318    &     47070    &         -    &      9328    &      5645    &         -    &         217.664    &          7.2750    &       100    &        63    &       105    &       111    &       171    \\
     319    &     75064    &         -    &      9353    &      5669    &         -    &         218.183    &          9.8920    &       167    &       118    &        61    &       185    &       245    \\
     320    &     47090    &         -    &      9363    &      5668    &         -    &         218.351    &          4.4500    &       152    &       144    &        17    &       198    &       276    \\
     321    &     47123    &         -    &      9427    &      5692    &         -    &         219.576    &          3.4100    &        49    &        33    &        40    &        62    &       124    \\
     322    &     47127    &         -    &      9436    &      5701    &         -    &         219.796    &          5.3640    &       153    &       148    &        90    &       293    &       382    \\
     323    &     48004    &         -    &      9483    &         -    &      1048    &         220.741    &          4.8900    &       100    &        47    &       163    &       104    &       164    \\
\hline
\end{longtable}
}
\twocolumn

	\onecolumn{
\begin{center}
\begin{longtable}{p{0.2cm} p{0.1cm} p{1.9cm} p{0.1cm} p{1.9cm} p{0.1cm} p{1.9cm} p{0.3cm} p{0.3cm} p{0.3cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm} p{0.4cm}}
\caption{\label{HRS_phot} Flux densities, numbers of pixels encompassed within the apertures, and errors of the HRS galaxies at 250, 350 and 500~$\mu$m, see Section~\ref{fluxdens}.} \\
\hline
\hline
\tiny
HRS & $f_{\rm 250}$ & $S_{\rm 250}$\tablefootmark{1} & $f_{\rm 350}$ & $S_{\rm 350}$\tablefootmark{1} & $f_{\rm 500}$ & $S_{\rm 500}$\tablefootmark{1} & $N_{\rm 250}$ & $N_{\rm 350}$ & $N_{\rm 500}$ & $err^{\rm 250}_{\rm inst}$ & $err^{\rm 350}_{\rm inst}$ & $err^{\rm 500}_{\rm inst}$ & $err^{\rm 250}_{\rm conf}$ & $err^{\rm 350}_{\rm conf}$ & $err^{\rm 500}_{\rm conf}$ & $err^{\rm 250}_{\rm sky}$ & $err^{\rm 350}_{\rm sky}$ & $err^{\rm 500}_{\rm sky}$\\%  \hline
    &  &  (mJy) & & (mJy)&   &   (mJy) &   & & & (mJy) &  (mJy)  &  (mJy) & (mJy) & (mJy)  & (mJy)  & (mJy) & (mJy) & (mJy)     \\
\hline
 \endfirsthead
\caption{continued.}\\  
\hline
\hline
HRS & $f_{\rm 250}$ & $S_{\rm 250}$\tablefootmark{1} & $f_{\rm 350}$ & $S_{\rm 350}$\tablefootmark{1} & $f_{\rm 500}$ & $S_{\rm 500}$\tablefootmark{1} & $N_{\rm 250}$ & $N_{\rm 350}$ & $N_{\rm 500}$ & $err^{\rm 250}_{\rm inst}$ & $err^{\rm 350}_{\rm inst}$ & $err^{\rm 500}_{\rm inst}$ & $err^{\rm 250}_{\rm conf}$ & $err^{\rm 350}_{\rm conf}$ & $err^{\rm 500}_{\rm conf}$ & $err^{\rm 250}_{\rm sky}$ & $err^{\rm 350}_{\rm sky}$ & $err^{\rm 500}_{\rm sky}$\\%  \hline
    & &  (mJy) & & (mJy)&   &   (mJy) &   & & & (mJy) &  (mJy)  &  (mJy) & (mJy) & (mJy)  & (mJy)  & (mJy) & (mJy) & (mJy)     \\
\hline
\endhead
\hline
\endfoot
       1   & $        1 $ & $          498.3   \pm           37.2 $ & $        1 $ & $          210.8   \pm           29.1 $ & $        1 $ & $           79.3   \pm           17.5  $ &       163    &        92    &        41   & $            6.7 $ & $            5.0 $ & $            4.0 $ & $           21.2 $ & $           17.4 $ & $           12.7 $ & $           29.8 $ & $           22.8 $ & $           11.3 $  \\
       2   & $        1 $ & $         1163.0   \pm           58.5 $ & $        1 $ & $          482.7   \pm           36.2 $ & $        1 $ & $          153.0   \pm           18.2  $ &       185    &       102    &        45   & $            7.9 $ & $            5.6 $ & $            4.2 $ & $           22.6 $ & $           18.3 $ & $           13.3 $ & $           53.3 $ & $           30.8 $ & $           11.7 $  \\
       3   & $        1 $ & $          580.9   \pm           33.8 $ & $        1 $ & $          241.8   \pm           23.9 $ & $        1 $ & $           79.9   \pm           13.8  $ &       135    &        75    &        32   & $            3.5 $ & $            2.5 $ & $            2.0 $ & $           19.3 $ & $           15.7 $ & $           11.2 $ & $           27.5 $ & $           17.9 $ & $            7.7 $  \\
       4   & $        1 $ & $        12674.1   \pm          209.9 $ & $        1 $ & $         5240.7   \pm          140.6 $ & $        1 $ & $         1815.2   \pm           68.2  $ &       993    &       560    &       251   & $           16.2 $ & $            8.7 $ & $            6.2 $ & $           52.4 $ & $           42.9 $ & $           31.5 $ & $          202.6 $ & $          133.6 $ & $           60.2 $  \\
       5   & $        1 $ & $         2741.4   \pm           57.0 $ & $        1 $ & $         1139.8   \pm           44.6 $ & $        1 $ & $          361.6   \pm           24.5  $ &       340    &       192    &        86   & $           13.6 $ & $            7.9 $ & $            5.6 $ & $           30.6 $ & $           25.1 $ & $           18.3 $ & $           46.1 $ & $           36.0 $ & $           15.3 $  \\
       6   & $        1 $ & $          619.3   \pm           71.6 $ & $        1 $ & $          385.1   \pm           62.7 $ & $        1 $ & $          183.4   \pm           38.3  $ &       501    &       281    &       127   & $           10.9 $ & $            8.0 $ & $            6.5 $ & $           37.2 $ & $           30.4 $ & $           22.4 $ & $           60.2 $ & $           54.3 $ & $           30.4 $  \\
       7   & $        2 $ & $         1238.6   \pm            5.0 $ & $        2 $ & $          478.3   \pm            5.0 $ & $        2 $ & $          149.7   \pm            8.0  $ &       456    &       256    &       114   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
       8   & $        1 $ & $         3982.1   \pm          299.1 $ & $        1 $ & $         2251.9   \pm          150.7 $ & $        1 $ & $         1021.0   \pm           55.7  $ &      1216    &       685    &       301   & $           17.2 $ & $           12.8 $ & $           10.7 $ & $           58.0 $ & $           47.5 $ & $           34.5 $ & $          292.9 $ & $          142.5 $ & $           42.4 $  \\
       9   & $        1 $ & $         1433.8   \pm           84.2 $ & $        1 $ & $          580.5   \pm           60.2 $ & $        1 $ & $          183.0   \pm           31.3  $ &       526    &       296    &       133   & $           11.3 $ & $            8.6 $ & $            6.9 $ & $           38.1 $ & $           31.2 $ & $           22.9 $ & $           74.2 $ & $           50.8 $ & $           20.2 $  \\
      10   & $        1 $ & $          683.4   \pm           44.1 $ & $        1 $ & $          300.4   \pm           29.4 $ & $        1 $ & $          102.5   \pm           20.1  $ &       207    &       115    &        53   & $            7.2 $ & $            5.6 $ & $            4.4 $ & $           23.9 $ & $           19.5 $ & $           14.5 $ & $           36.4 $ & $           21.3 $ & $           13.2 $  \\
      11   & $        1 $ & $         3442.2   \pm           70.4 $ & $        1 $ & $         1608.0   \pm           48.4 $ & $        1 $ & $          610.5   \pm           25.2  $ &       317    &       182    &        79   & $           10.4 $ & $            7.7 $ & $            5.5 $ & $           29.6 $ & $           24.5 $ & $           17.7 $ & $           63.0 $ & $           41.0 $ & $           17.1 $  \\
      12   & $        1 $ & $          268.2   \pm           15.7 $ & $        1 $ & $          118.2   \pm           11.0 $ & $        2 $ & $           51.8   \pm            9.0  $ &        55    &        29    &        13   & $            3.7 $ & $            2.9 $ & $            0.0 $ & $           12.3 $ & $            9.8 $ & $            0.0 $ & $            8.9 $ & $            4.0 $ & $            0.0 $  \\
      13   & $        1 $ & $        12326.7   \pm          132.1 $ & $        1 $ & $         5267.7   \pm          109.7 $ & $        1 $ & $         1886.2   \pm           45.6  $ &       994    &       561    &       248   & $           18.9 $ & $           13.2 $ & $           10.0 $ & $           52.4 $ & $           43.0 $ & $           31.3 $ & $          119.8 $ & $          100.1 $ & $           31.6 $  \\
      14   & $        3 $ & $          215.5   \pm           23.7 $ & $        3 $ & $           98.0   \pm           24.0 $ & $        3 $ & $           33.4   \pm           14.8  $ &       161    &        92    &        41   & $            3.7 $ & $            3.0 $ & $            2.3 $ & $           21.1 $ & $           17.4 $ & $           12.7 $ & $           10.2 $ & $           16.3 $ & $            7.2 $  \\
      15   & $        1 $ & $        12895.0   \pm          769.4 $ & $        1 $ & $         6272.0   \pm          460.7 $ & $        1 $ & $         2443.8   \pm          285.6  $ &      3290    &      1857    &       821   & $           28.4 $ & $           21.4 $ & $           17.2 $ & $           95.4 $ & $           78.2 $ & $           57.0 $ & $          762.9 $ & $          453.5 $ & $          279.3 $  \\
      16   & $        1 $ & $         5596.0   \pm          189.0 $ & $        1 $ & $         2602.1   \pm          174.9 $ & $        1 $ & $          987.6   \pm           65.8  $ &       967    &       543    &       242   & $           15.7 $ & $           11.3 $ & $            9.0 $ & $           51.7 $ & $           42.3 $ & $           30.9 $ & $          181.1 $ & $          169.4 $ & $           57.4 $  \\
      17   & $        1 $ & $         6685.8   \pm          193.3 $ & $        1 $ & $         2971.9   \pm          121.8 $ & $        1 $ & $         1174.4   \pm           58.5  $ &       869    &       485    &       216   & $           17.4 $ & $           11.3 $ & $            9.0 $ & $           49.0 $ & $           40.0 $ & $           29.2 $ & $          186.1 $ & $          114.5 $ & $           49.9 $  \\
      18   & $        1 $ & $         1114.6   \pm           49.6 $ & $        1 $ & $          507.7   \pm           44.8 $ & $        1 $ & $          182.6   \pm           21.5  $ &       350    &       199    &        84   & $            9.4 $ & $            7.2 $ & $            5.5 $ & $           31.1 $ & $           25.6 $ & $           18.2 $ & $           37.5 $ & $           36.0 $ & $           10.0 $  \\
      19   & $        1 $ & $         2610.5   \pm          123.5 $ & $        1 $ & $         1225.4   \pm           74.4 $ & $        1 $ & $          469.5   \pm           43.8  $ &       585    &       328    &       145   & $           12.1 $ & $            9.3 $ & $            7.2 $ & $           40.2 $ & $           32.9 $ & $           24.0 $ & $          116.1 $ & $           66.1 $ & $           36.0 $  \\
      20\tablefootmark{a}   & $        3 $ & $         6717.1   \pm          109.3 $ & $        3 $ & $         2841.8   \pm           66.4 $ & $        3 $ & $         1015.8   \pm           34.8  $ &       458    &       258    &       116   & $           14.7 $ & $            8.8 $ & $            6.6 $ & $           35.6 $ & $           29.1 $ & $           21.4 $ & $          102.3 $ & $           59.0 $ & $           26.6 $  \\
      21   & $        1 $ & $          550.6   \pm           54.6 $ & $        1 $ & $          326.9   \pm           46.3 $ & $        1 $ & $          162.3   \pm           23.0  $ &       310    &       173    &        77   & $            8.8 $ & $            6.7 $ & $            5.1 $ & $           29.3 $ & $           23.9 $ & $           17.5 $ & $           45.3 $ & $           39.1 $ & $           14.1 $  \\
      22   & $        1 $ & $          487.0   \pm           86.6 $ & $        1 $ & $          223.9   \pm           60.4 $ & $        1 $ & $          102.8   \pm           29.2  $ &       509    &       284    &       125   & $            6.6 $ & $            5.0 $ & $            4.0 $ & $           37.5 $ & $           30.6 $ & $           22.2 $ & $           77.7 $ & $           51.9 $ & $           18.5 $  \\
      23   & $        1 $ & $         8873.4   \pm          123.8 $ & $        1 $ & $         3743.0   \pm           73.6 $ & $        1 $ & $         1280.2   \pm           40.1  $ &       562    &       318    &       139   & $           29.0 $ & $           13.5 $ & $            8.5 $ & $           39.4 $ & $           32.4 $ & $           23.5 $ & $          113.8 $ & $           64.7 $ & $           31.4 $  \\
      24   & $        1 $ & $         8482.9   \pm          284.5 $ & $        1 $ & $         3807.3   \pm          166.5 $ & $        1 $ & $         1465.5   \pm           86.5  $ &      1368    &       777    &       343   & $           20.6 $ & $           14.3 $ & $           11.4 $ & $           61.5 $ & $           50.6 $ & $           36.8 $ & $          277.0 $ & $          158.0 $ & $           77.5 $  \\
      25   & $        1 $ & $         8680.5   \pm           94.6 $ & $        1 $ & $         3549.9   \pm           67.6 $ & $        1 $ & $         1274.2   \pm           47.0  $ &       593    &       334    &       149   & $           22.4 $ & $           13.1 $ & $            8.8 $ & $           40.5 $ & $           33.2 $ & $           24.3 $ & $           82.5 $ & $           57.4 $ & $           39.3 $  \\
      26   & $        1 $ & $          483.7   \pm           34.0 $ & $        1 $ & $          269.5   \pm           24.7 $ & $        1 $ & $          120.1   \pm           14.8  $ &       179    &       102    &        44   & $            6.9 $ & $            5.1 $ & $            3.9 $ & $           22.2 $ & $           18.3 $ & $           13.2 $ & $           24.8 $ & $           15.8 $ & $            5.4 $  \\
      27   & $        1 $ & $         1365.4   \pm           46.7 $ & $        1 $ & $          547.8   \pm           29.5 $ & $        1 $ & $          174.0   \pm           18.0  $ &       230    &       128    &        56   & $            8.8 $ & $            6.1 $ & $            4.6 $ & $           25.2 $ & $           20.5 $ & $           14.9 $ & $           38.4 $ & $           20.2 $ & $            9.0 $  \\
      28   & $        1 $ & $         2450.2   \pm           70.4 $ & $        1 $ & $         1098.6   \pm           43.1 $ & $        1 $ & $          392.9   \pm           25.8  $ &       337    &       189    &        85   & $            9.9 $ & $            7.6 $ & $            5.8 $ & $           30.5 $ & $           25.0 $ & $           18.3 $ & $           62.6 $ & $           34.3 $ & $           17.3 $  \\
      29   & $        1 $ & $         1809.4   \pm          125.2 $ & $        1 $ & $          941.1   \pm           71.0 $ & $        1 $ & $          369.2   \pm           47.1  $ &       405    &       226    &       101   & $           10.3 $ & $            7.5 $ & $            5.9 $ & $           33.5 $ & $           27.3 $ & $           20.0 $ & $          120.3 $ & $           65.1 $ & $           42.3 $  \\
      30   & $        1 $ & $         2308.6   \pm          165.1 $ & $        1 $ & $         1160.8   \pm           92.4 $ & $        1 $ & $          504.4   \pm           60.6  $ &       539    &       300    &       133   & $           12.8 $ & $            8.6 $ & $            7.2 $ & $           38.6 $ & $           31.4 $ & $           22.9 $ & $          160.0 $ & $           86.4 $ & $           55.6 $  \\
      31   & $        1 $ & $         5483.5   \pm          329.9 $ & $        1 $ & $         2490.3   \pm          199.8 $ & $        1 $ & $         1003.0   \pm           98.7  $ &      1541    &       857    &       382   & $           22.2 $ & $           15.7 $ & $           12.1 $ & $           65.3 $ & $           53.2 $ & $           38.8 $ & $          322.6 $ & $          192.0 $ & $           89.9 $  \\
      32   & $        1 $ & $          130.3   \pm           30.3 $ & $        0  $ & $ <           64.8 $ & $        0 $ & $  <           48.0  $ &       129    &        71    &        31   & $            5.3 $ & $            4.2 $ & $            3.5 $ & $           18.9 $ & $           15.1 $ & $           11.4 $ & $           23.1 $ & $           14.9 $ & $           10.7 $  \\
      33   & $        1 $ & $         3463.1   \pm          104.3 $ & $        1 $ & $         1581.8   \pm           81.1 $ & $        1 $ & $          597.5   \pm           47.1  $ &       593    &       334    &       150   & $           12.1 $ & $            9.2 $ & $            7.2 $ & $           40.5 $ & $           33.2 $ & $           24.4 $ & $           95.4 $ & $           73.5 $ & $           39.7 $  \\
      34   & $        1 $ & $         4922.8   \pm          148.5 $ & $        1 $ & $         2458.8   \pm          132.2 $ & $        1 $ & $         1012.2   \pm           72.5  $ &       757    &       422    &       186   & $           17.3 $ & $           11.2 $ & $            8.4 $ & $           45.8 $ & $           37.3 $ & $           27.1 $ & $          140.2 $ & $          126.3 $ & $           66.7 $  \\
      35   & $        1 $ & $          182.3   \pm           21.1 $ & $        1 $ & $           71.9   \pm           15.8 $ & $        0 $ & $  <           32.3  $ &        91    &        50    &        25   & $            4.6 $ & $            3.7 $ & $            2.9 $ & $           15.8 $ & $           12.7 $ & $            9.5 $ & $           13.2 $ & $            8.7 $ & $            4.0 $  \\
      36   & $        1 $ & $        12200.6   \pm          219.7 $ & $        1 $ & $         4746.5   \pm          119.6 $ & $        1 $ & $         1565.1   \pm           61.1  $ &       865    &       487    &       213   & $           46.4 $ & $           17.5 $ & $           10.4 $ & $           48.9 $ & $           40.0 $ & $           29.0 $ & $          209.1 $ & $          111.4 $ & $           52.8 $  \\
      37   & $        1 $ & $         2525.4   \pm           90.1 $ & $        1 $ & $         1085.9   \pm           55.2 $ & $        1 $ & $          364.7   \pm           27.1  $ &       375    &       216    &        95   & $           10.2 $ & $            7.7 $ & $            6.3 $ & $           32.2 $ & $           26.7 $ & $           19.4 $ & $           83.5 $ & $           47.7 $ & $           17.9 $  \\
      38   & $        1 $ & $         1273.1   \pm           52.5 $ & $        1 $ & $          678.2   \pm           30.2 $ & $        1 $ & $          276.9   \pm           21.1  $ &       320    &       184    &        80   & $            9.1 $ & $            6.9 $ & $            5.3 $ & $           29.8 $ & $           24.6 $ & $           17.8 $ & $           42.3 $ & $           16.1 $ & $           10.0 $  \\
      39   & $        1 $ & $          836.7   \pm           57.6 $ & $        1 $ & $          442.9   \pm           35.1 $ & $        1 $ & $          201.7   \pm           24.9  $ &       276    &       150    &        71   & $            8.3 $ & $            6.3 $ & $            5.0 $ & $           27.6 $ & $           22.2 $ & $           16.8 $ & $           49.9 $ & $           26.5 $ & $           17.7 $  \\
      40   & $        1 $ & $         2037.2   \pm           48.8 $ & $        1 $ & $          878.5   \pm           35.0 $ & $        1 $ & $          308.3   \pm           24.6  $ &       276    &       154    &        71   & $            9.6 $ & $            6.8 $ & $            5.3 $ & $           27.6 $ & $           22.5 $ & $           16.8 $ & $           39.1 $ & $           25.9 $ & $           17.3 $  \\
      41   & $        1 $ & $         1080.9   \pm           48.1 $ & $        1 $ & $          547.9   \pm           36.0 $ & $        1 $ & $          220.2   \pm           20.0  $ &       265    &       150    &        67   & $            8.4 $ & $            6.3 $ & $            5.1 $ & $           27.1 $ & $           22.2 $ & $           16.3 $ & $           38.9 $ & $           27.6 $ & $           10.3 $  \\
      42   & $        1 $ & $         9344.5   \pm          526.2 $ & $        1 $ & $         4353.9   \pm          395.5 $ & $        1 $ & $         1754.2   \pm          144.6  $ &      2431    &      1371    &       610   & $           25.0 $ & $           17.8 $ & $           14.7 $ & $           82.0 $ & $           67.2 $ & $           49.1 $ & $          519.2 $ & $          389.4 $ & $          135.2 $  \\
      43   & $        0 $ & $  <           48.7 $ & $        0 $ & $  <           37.6 $ & $        0 $ & $  <           29.7  $ &        70    &        39    &        17   & $            2.4 $ & $            2.0 $ & $            1.7 $ & $           13.8 $ & $           11.5 $ & $            8.7 $ & $            8.2 $ & $            4.6 $ & $            4.4 $  \\
      44   & $        1 $ & $         1109.7   \pm           57.5 $ & $        1 $ & $          512.8   \pm           37.7 $ & $        1 $ & $          196.3   \pm           21.0  $ &       242    &       138    &        63   & $            8.3 $ & $            6.2 $ & $            4.9 $ & $           25.9 $ & $           21.3 $ & $           15.8 $ & $           50.6 $ & $           30.4 $ & $           13.0 $  \\
      45\tablefootmark{b}   & $        3 $ & $         1784.8   \pm          105.7 $ & $        3 $ & $          821.3   \pm           66.7 $ & $        3 $ & $          301.9   \pm           37.6  $ &       510    &       286    &       126   & $            6.8 $ & $            5.2 $ & $            4.3 $ & $           37.6 $ & $           30.7 $ & $           22.3 $ & $           98.5 $ & $           59.0 $ & $           30.0 $  \\
      46   & $        1 $ & $         2114.3   \pm           52.6 $ & $        1 $ & $          857.3   \pm           40.4 $ & $        1 $ & $          281.1   \pm           20.5  $ &       277    &       155    &        68   & $            6.2 $ & $            4.2 $ & $            3.1 $ & $           27.7 $ & $           22.6 $ & $           16.4 $ & $           44.3 $ & $           33.3 $ & $           11.9 $  \\
      47   & $        1 $ & $         1820.0   \pm          131.1 $ & $        1 $ & $          919.8   \pm           83.0 $ & $        1 $ & $          371.7   \pm           42.7  $ &       570    &       324    &       142   & $           18.1 $ & $            8.9 $ & $            7.0 $ & $           39.7 $ & $           32.7 $ & $           23.7 $ & $          123.6 $ & $           75.8 $ & $           34.8 $  \\
      48   & $        1 $ & $        19908.0   \pm          744.6 $ & $        1 $ & $         8725.4   \pm          700.4 $ & $        1 $ & $         3243.1   \pm          358.9  $ &      3688    &      2074    &       922   & $           33.8 $ & $           23.2 $ & $           18.2 $ & $          101.0 $ & $           82.6 $ & $           60.4 $ & $          737.0 $ & $          695.1 $ & $          353.4 $  \\
      49   & $        0 $ & $  <           79.3 $ & $        0 $ & $  <           59.3 $ & $        0 $ & $  <           35.0  $ &       111    &        62    &        27   & $            3.0 $ & $            2.6 $ & $            2.0 $ & $           17.5 $ & $           14.6 $ & $           10.3 $ & $           19.6 $ & $           13.0 $ & $            5.1 $  \\
      50   & $        1 $ & $         9178.2   \pm           87.6 $ & $        1 $ & $         3560.9   \pm           46.9 $ & $        1 $ & $         1120.7   \pm           36.7  $ &       352    &       197    &        86   & $           22.3 $ & $           12.5 $ & $            7.5 $ & $           31.2 $ & $           25.5 $ & $           18.4 $ & $           78.7 $ & $           37.4 $ & $           30.9 $  \\
      51   & $        1 $ & $         2805.4   \pm          106.4 $ & $        1 $ & $         1361.5   \pm           95.6 $ & $        1 $ & $          546.3   \pm           30.8  $ &       471    &       265    &       118   & $           11.7 $ & $            8.8 $ & $            6.7 $ & $           36.1 $ & $           29.5 $ & $           21.6 $ & $           99.4 $ & $           90.5 $ & $           20.9 $  \\
      52   & $        1 $ & $          618.9   \pm           46.8 $ & $        1 $ & $          276.0   \pm           43.7 $ & $        1 $ & $          111.5   \pm           20.7  $ &       286    &       159    &        70   & $            8.4 $ & $            6.6 $ & $            5.5 $ & $           28.1 $ & $           22.9 $ & $           16.6 $ & $           36.5 $ & $           36.7 $ & $           11.0 $  \\
      53   & $        1 $ & $         5965.1   \pm          184.2 $ & $        1 $ & $         2852.4   \pm          134.2 $ & $        1 $ & $         1126.2   \pm           54.3  $ &       805    &       454    &       206   & $           17.0 $ & $           11.4 $ & $            8.9 $ & $           47.2 $ & $           38.7 $ & $           28.5 $ & $          177.3 $ & $          128.0 $ & $           45.4 $  \\
      54   & $        1 $ & $         2132.9   \pm          126.0 $ & $        1 $ & $          962.6   \pm           65.8 $ & $        1 $ & $          362.7   \pm           39.8  $ &       618    &       351    &       156   & $           11.8 $ & $            9.1 $ & $            7.3 $ & $           41.3 $ & $           34.0 $ & $           24.8 $ & $          118.4 $ & $           55.6 $ & $           30.3 $  \\
      55   & $        1 $ & $         5887.0   \pm          161.6 $ & $        1 $ & $         2656.5   \pm          146.2 $ & $        1 $ & $          982.4   \pm           67.7  $ &       890    &       500    &       222   & $           15.7 $ & $           10.9 $ & $            9.0 $ & $           49.6 $ & $           40.6 $ & $           29.6 $ & $          153.0 $ & $          140.0 $ & $           60.2 $  \\
      56   & $        1 $ & $        12586.1   \pm          107.2 $ & $        1 $ & $         4741.2   \pm           78.6 $ & $        1 $ & $         1537.0   \pm           38.0  $ &       465    &       262    &       115   & $           40.1 $ & $           18.8 $ & $           10.6 $ & $           35.9 $ & $           29.4 $ & $           21.3 $ & $           92.7 $ & $           70.4 $ & $           29.6 $  \\
      57   & $        1 $ & $         9835.9   \pm          250.0 $ & $        1 $ & $         4221.3   \pm          150.1 $ & $        1 $ & $         1515.8   \pm           66.1  $ &      1220    &       686    &       305   & $           18.4 $ & $           12.6 $ & $           10.1 $ & $           58.1 $ & $           47.5 $ & $           34.7 $ & $          242.5 $ & $          141.8 $ & $           55.3 $  \\
      58\tablefootmark{c}   & $        1 $ & $         1325.8   \pm           32.3 $ & $        3 $ & $          613.1   \pm           30.7 $ & $        3 $ & $          229.3   \pm           17.8  $ &       193    &       109    &        48   & $            7.1 $ & $            5.4 $ & $            4.1 $ & $           23.1 $ & $           19.0 $ & $           13.8 $ & $           21.5 $ & $           23.5 $ & $           10.4 $  \\
      59   & $        1 $ & $         3309.0   \pm          166.1 $ & $        1 $ & $         1664.8   \pm          125.3 $ & $        1 $ & $          670.7   \pm           52.2  $ &       560    &       316    &       141   & $           13.1 $ & $            9.2 $ & $            7.2 $ & $           39.3 $ & $           32.3 $ & $           23.6 $ & $          160.8 $ & $          120.7 $ & $           46.0 $  \\
      60   & $        1 $ & $         5639.8   \pm          115.8 $ & $        1 $ & $         2427.5   \pm           86.5 $ & $        1 $ & $          864.0   \pm           43.2  $ &       830    &       466    &       206   & $           16.6 $ & $           11.2 $ & $            8.7 $ & $           47.9 $ & $           39.2 $ & $           28.5 $ & $          104.1 $ & $           76.3 $ & $           31.2 $  \\
      61   & $        1 $ & $          592.9   \pm           35.0 $ & $        1 $ & $          324.1   \pm           30.0 $ & $        1 $ & $          127.2   \pm           20.0  $ &       181    &       102    &        46   & $            6.6 $ & $            5.0 $ & $            4.3 $ & $           22.4 $ & $           18.3 $ & $           13.5 $ & $           26.0 $ & $           23.2 $ & $           14.1 $  \\
      62   & $        1 $ & $         2171.2   \pm          118.3 $ & $        1 $ & $         1188.1   \pm           80.8 $ & $        1 $ & $          535.5   \pm           46.8  $ &       670    &       379    &       170   & $           13.2 $ & $            9.4 $ & $            7.8 $ & $           43.1 $ & $           35.3 $ & $           25.9 $ & $          109.4 $ & $           72.1 $ & $           38.2 $  \\
      63   & $        1 $ & $         7391.9   \pm          245.3 $ & $        1 $ & $         3604.1   \pm          205.5 $ & $        1 $ & $         1423.7   \pm           90.0  $ &      1339    &       746    &       338   & $           19.1 $ & $           13.3 $ & $           10.8 $ & $           60.8 $ & $           49.5 $ & $           36.6 $ & $          236.8 $ & $          199.0 $ & $           81.5 $  \\
      64   & $        1 $ & $         1209.1   \pm           98.7 $ & $        1 $ & $          683.4   \pm           61.7 $ & $        1 $ & $          274.4   \pm           26.8  $ &       390    &       217    &        96   & $           10.0 $ & $            7.4 $ & $            5.9 $ & $           32.8 $ & $           26.7 $ & $           19.5 $ & $           92.5 $ & $           55.1 $ & $           17.5 $  \\
      65   & $        1 $ & $         1396.9   \pm          111.6 $ & $        1 $ & $          756.5   \pm           64.5 $ & $        1 $ & $          335.9   \pm           43.1  $ &       498    &       278    &       125   & $           11.1 $ & $            8.4 $ & $            6.6 $ & $           37.1 $ & $           30.3 $ & $           22.2 $ & $          104.7 $ & $           56.4 $ & $           36.3 $  \\
      66   & $        1 $ & $        10585.4   \pm           63.4 $ & $        1 $ & $         4243.3   \pm           42.8 $ & $        1 $ & $         1441.3   \pm           26.8  $ &       378    &       210    &        93   & $           18.3 $ & $           11.4 $ & $            7.2 $ & $           32.3 $ & $           26.3 $ & $           19.2 $ & $           51.3 $ & $           31.8 $ & $           17.3 $  \\
      67   & $        1 $ & $          892.7   \pm           79.4 $ & $        1 $ & $          506.6   \pm           67.1 $ & $        1 $ & $          218.1   \pm           29.2  $ &       404    &       227    &       103   & $            9.7 $ & $            7.6 $ & $            6.0 $ & $           33.4 $ & $           27.3 $ & $           20.2 $ & $           71.3 $ & $           60.8 $ & $           20.2 $  \\
      68   & $        2 $ & $          513.4   \pm            5.0 $ & $        2 $ & $          216.9   \pm            5.0 $ & $        2 $ & $           73.8   \pm            7.0  $ &       116    &        63    &        28   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
      69   & $        1 $ & $         3481.8   \pm          419.8 $ & $        1 $ & $         1828.6   \pm          260.5 $ & $        1 $ & $          718.9   \pm          101.5  $ &      1732    &       978    &       430   & $           20.9 $ & $           15.6 $ & $           12.8 $ & $           69.2 $ & $           56.8 $ & $           41.2 $ & $          413.5 $ & $          253.8 $ & $           91.9 $  \\
      70   & $        1 $ & $         1139.9   \pm           39.3 $ & $        1 $ & $          544.9   \pm           33.3 $ & $        1 $ & $          200.9   \pm           19.5  $ &       276    &       157    &        70   & $            8.3 $ & $            6.6 $ & $            5.2 $ & $           27.6 $ & $           22.7 $ & $           16.6 $ & $           26.7 $ & $           23.4 $ & $            8.7 $  \\
      71\tablefootmark{d}   & $        4 $ & $         2432.3   \pm          877.0 $ & $        4 $ & $         1214.2   \pm          564.5 $ & $        4 $ & $          419.9   \pm          321.3  $ &      2807    &      1574    &       698   & $           16.1 $ & $           12.0 $ & $            9.6 $ & $           88.1 $ & $           72.0 $ & $           52.5 $ & $          872.4 $ & $          559.7 $ & $          316.8 $  \\
      72   & $        1 $ & $          921.3   \pm           75.1 $ & $        1 $ & $          421.5   \pm           61.5 $ & $        1 $ & $          149.6   \pm           42.3  $ &       343    &       188    &        85   & $            9.2 $ & $            6.9 $ & $            5.5 $ & $           30.8 $ & $           24.9 $ & $           18.3 $ & $           67.9 $ & $           55.8 $ & $           37.7 $  \\
      73   & $        1 $ & $        31441.6   \pm         1540.4 $ & $        1 $ & $        14040.4   \pm          826.5 $ & $        1 $ & $         5093.4   \pm          337.3  $ &      2730    &      1539    &       685   & $           27.1 $ & $           20.1 $ & $           16.1 $ & $           86.9 $ & $           71.2 $ & $           52.1 $ & $         1537.7 $ & $          823.1 $ & $          332.8 $  \\
      74   & $        1 $ & $         7489.2   \pm          226.0 $ & $        1 $ & $         3095.3   \pm          205.5 $ & $        1 $ & $         1110.7   \pm           89.2  $ &       735    &       417    &       182   & $           21.9 $ & $           14.0 $ & $           10.2 $ & $           45.1 $ & $           37.1 $ & $           26.8 $ & $          220.3 $ & $          201.6 $ & $           84.5 $  \\
      75   & $        1 $ & $          352.1   \pm           35.4 $ & $        1 $ & $          200.2   \pm           31.8 $ & $        1 $ & $           90.9   \pm           19.9  $ &       181    &       103    &        49   & $            6.8 $ & $            5.2 $ & $            4.1 $ & $           22.4 $ & $           18.4 $ & $           13.9 $ & $           26.5 $ & $           25.4 $ & $           13.6 $  \\
      76   & $        1 $ & $          666.0   \pm           49.6 $ & $        1 $ & $          377.8   \pm           38.5 $ & $        1 $ & $          149.2   \pm           20.0  $ &       260    &       145    &        65   & $            7.9 $ & $            6.1 $ & $            5.0 $ & $           26.8 $ & $           21.9 $ & $           16.0 $ & $           40.9 $ & $           31.1 $ & $           10.9 $  \\
      77   & $        1 $ & $        36007.6   \pm          500.5 $ & $        1 $ & $        14723.4   \pm          311.4 $ & $        1 $ & $         5018.0   \pm          168.3  $ &      1939    &      1090    &       484   & $           43.8 $ & $           23.5 $ & $           16.5 $ & $           73.2 $ & $           59.9 $ & $           43.8 $ & $          493.2 $ & $          304.7 $ & $          161.7 $  \\
      78   & $        1 $ & $         1598.2   \pm          172.5 $ & $        1 $ & $          828.4   \pm           89.0 $ & $        1 $ & $          348.9   \pm           39.5  $ &       518    &       292    &       133   & $           11.0 $ & $            8.4 $ & $            6.7 $ & $           37.8 $ & $           31.0 $ & $           22.9 $ & $          167.9 $ & $           83.0 $ & $           31.5 $  \\
      79   & $        1 $ & $          785.7   \pm          105.4 $ & $        1 $ & $          405.7   \pm           68.1 $ & $        1 $ & $          174.9   \pm           37.3  $ &       494    &       278    &       124   & $           11.2 $ & $            8.1 $ & $            6.8 $ & $           37.0 $ & $           30.3 $ & $           22.2 $ & $           98.1 $ & $           60.4 $ & $           29.2 $  \\
      80   & $        1 $ & $         2028.1   \pm          229.7 $ & $        1 $ & $         1051.4   \pm          107.7 $ & $        1 $ & $          426.3   \pm           78.4  $ &       788    &       439    &       195   & $           13.4 $ & $           10.2 $ & $            8.5 $ & $           46.7 $ & $           38.0 $ & $           27.8 $ & $          224.5 $ & $          100.2 $ & $           72.9 $  \\
      81   & $        1 $ & $         8555.0   \pm          210.2 $ & $        1 $ & $         3685.7   \pm          104.2 $ & $        1 $ & $         1254.1   \pm           42.7  $ &      1027    &       573    &       258   & $           27.8 $ & $           15.0 $ & $           10.3 $ & $           53.3 $ & $           43.4 $ & $           32.0 $ & $          201.4 $ & $           93.5 $ & $           26.4 $  \\
      82   & $        1 $ & $          863.7   \pm           62.5 $ & $        1 $ & $          368.8   \pm           39.5 $ & $        1 $ & $          129.0   \pm           21.4  $ &       276    &       152    &        68   & $            9.0 $ & $            6.5 $ & $            5.0 $ & $           27.6 $ & $           22.4 $ & $           16.4 $ & $           55.4 $ & $           32.0 $ & $           12.8 $  \\
      83   & $        1 $ & $          394.1   \pm           30.1 $ & $        1 $ & $          210.2   \pm           30.0 $ & $        1 $ & $           84.8   \pm           15.4  $ &       187    &       104    &        45   & $            6.7 $ & $            5.3 $ & $            3.9 $ & $           22.7 $ & $           18.5 $ & $           13.3 $ & $           18.6 $ & $           22.9 $ & $            6.6 $  \\
      84   & $        1 $ & $         1326.1   \pm           33.6 $ & $        1 $ & $          586.4   \pm           25.1 $ & $        1 $ & $          208.5   \pm           16.0  $ &       165    &        94    &        42   & $            6.6 $ & $            5.2 $ & $            3.9 $ & $           21.4 $ & $           17.6 $ & $           12.9 $ & $           25.0 $ & $           17.1 $ & $            8.7 $  \\
      85   & $        1 $ & $        15287.9   \pm          349.6 $ & $        1 $ & $         6772.1   \pm          229.3 $ & $        1 $ & $         2577.8   \pm          133.7  $ &      1473    &       828    &       367   & $           29.7 $ & $           17.8 $ & $           12.8 $ & $           63.8 $ & $           52.2 $ & $           38.1 $ & $          342.5 $ & $          222.5 $ & $          127.5 $  \\
      86   & $        1 $ & $         5141.3   \pm          270.8 $ & $        1 $ & $         2619.4   \pm          158.5 $ & $        1 $ & $         1156.1   \pm           52.0  $ &      1398    &       792    &       354   & $           19.0 $ & $           13.7 $ & $           11.4 $ & $           62.2 $ & $           51.1 $ & $           37.4 $ & $          262.9 $ & $          149.4 $ & $           34.3 $  \\
      87   & $        1 $ & $          918.8   \pm           94.4 $ & $        1 $ & $          383.6   \pm           66.8 $ & $        1 $ & $          130.2   \pm           29.0  $ &       303    &       165    &        77   & $            6.8 $ & $            4.9 $ & $            3.8 $ & $           35.5 $ & $           29.0 $ & $           21.0 $ & $           87.2 $ & $           60.0 $ & $           19.6 $  \\
      88   & $        1 $ & $         8144.1   \pm          486.8 $ & $        1 $ & $         3913.8   \pm          293.7 $ & $        1 $ & $         1636.2   \pm          146.1  $ &      2981    &      1674    &       745   & $           28.6 $ & $           20.5 $ & $           16.3 $ & $           90.8 $ & $           74.2 $ & $           54.3 $ & $          477.4 $ & $          283.4 $ & $          134.7 $  \\
      89   & $        1 $ & $         9631.1   \pm          238.5 $ & $        1 $ & $         5154.7   \pm          180.4 $ & $        1 $ & $         2289.0   \pm           68.7  $ &      1538    &       867    &       385   & $           20.8 $ & $           14.7 $ & $           12.0 $ & $           65.2 $ & $           53.4 $ & $           39.0 $ & $          228.5 $ & $          171.7 $ & $           55.3 $  \\
      90   & $        0 $ & $  <          277.6 $ & $        0 $ & $  <          296.9 $ & $        0 $ & $  <          137.3  $ &       725    &       408    &       181   & $            7.9 $ & $            6.1 $ & $            4.8 $ & $           44.9 $ & $           36.8 $ & $           26.7 $ & $           80.5 $ & $           91.6 $ & $           36.9 $  \\
      91   & $        1 $ & $        27168.9   \pm         1158.3 $ & $        1 $ & $        12563.7   \pm          601.6 $ & $        1 $ & $         4741.7   \pm          319.4  $ &      3915    &      2201    &       978   & $           38.1 $ & $           22.3 $ & $           16.6 $ & $          103.9 $ & $           85.1 $ & $           62.2 $ & $         1153.0 $ & $          595.1 $ & $          312.8 $  \\
      92   & $        1 $ & $         1504.9   \pm           95.0 $ & $        1 $ & $          742.6   \pm           57.0 $ & $        1 $ & $          300.5   \pm           31.7  $ &       455    &       253    &       114   & $           10.4 $ & $            7.1 $ & $            5.7 $ & $           35.5 $ & $           28.9 $ & $           21.1 $ & $           87.6 $ & $           48.5 $ & $           22.9 $  \\
      93   & $        1 $ & $         1488.0   \pm          154.5 $ & $        1 $ & $          672.3   \pm           90.1 $ & $        1 $ & $          246.8   \pm           52.3  $ &       771    &       431    &       193   & $            8.0 $ & $            6.2 $ & $            5.0 $ & $           46.2 $ & $           37.7 $ & $           27.7 $ & $          147.2 $ & $           81.6 $ & $           44.1 $  \\
      94   & $        1 $ & $         3860.2   \pm          140.0 $ & $        1 $ & $         2206.8   \pm          103.7 $ & $        1 $ & $         1034.4   \pm           61.8  $ &       902    &       508    &       235   & $           14.5 $ & $           10.2 $ & $            8.1 $ & $           50.6 $ & $           40.9 $ & $           30.5 $ & $          129.8 $ & $           94.7 $ & $           53.2 $  \\
      95   & $        1 $ & $         3499.3   \pm           58.7 $ & $        1 $ & $         1369.8   \pm           33.4 $ & $        1 $ & $          441.7   \pm           21.2  $ &       266    &       154    &        68   & $           13.4 $ & $            8.2 $ & $            5.6 $ & $           27.1 $ & $           22.5 $ & $           16.4 $ & $           50.3 $ & $           23.3 $ & $           12.2 $  \\
      96   & $        1 $ & $        12655.3   \pm          227.8 $ & $        1 $ & $         5205.6   \pm          155.4 $ & $        1 $ & $         1788.3   \pm           80.7  $ &      1116    &       624    &       283   & $           21.9 $ & $           12.9 $ & $            9.2 $ & $           55.5 $ & $           45.7 $ & $           33.5 $ & $          219.8 $ & $          148.0 $ & $           72.8 $  \\
      97   & $        1 $ & $        21484.6   \pm          486.3 $ & $        1 $ & $        10248.2   \pm          308.4 $ & $        1 $ & $         3917.9   \pm          151.6  $ &      3038    &      1709    &       760   & $           31.2 $ & $           20.1 $ & $           15.2 $ & $           91.6 $ & $           75.0 $ & $           54.8 $ & $          476.6 $ & $          298.4 $ & $          140.5 $  \\
      98   & $        1 $ & $         3220.2   \pm          119.5 $ & $        1 $ & $         1723.1   \pm           68.5 $ & $        1 $ & $          740.7   \pm           36.8  $ &       598    &       334    &       151   & $           15.1 $ & $            9.3 $ & $            6.7 $ & $           40.7 $ & $           33.2 $ & $           24.4 $ & $          111.4 $ & $           59.2 $ & $           26.7 $  \\
      99   & $        1 $ & $          637.9   \pm           23.1 $ & $        1 $ & $          258.5   \pm           15.2 $ & $        1 $ & $           80.6   \pm           10.8  $ &       103    &        56    &        26   & $            5.7 $ & $            3.4 $ & $            2.6 $ & $           16.5 $ & $           13.6 $ & $           10.1 $ & $           15.1 $ & $            5.8 $ & $            2.7 $  \\
     100   & $        1 $ & $         7095.6   \pm           76.4 $ & $        1 $ & $         2914.3   \pm           50.5 $ & $        1 $ & $          940.1   \pm           34.6  $ &       362    &       204    &        90   & $           16.3 $ & $            9.2 $ & $            5.8 $ & $           31.5 $ & $           25.9 $ & $           18.9 $ & $           67.6 $ & $           42.4 $ & $           28.5 $  \\
     101   & $        0 $ & $  <          364.5 $ & $        0 $ & $  <          198.4 $ & $        0 $ & $  <          135.0  $ &       662    &       372    &       165   & $            7.5 $ & $            5.7 $ & $            4.7 $ & $           42.8 $ & $           35.0 $ & $           26.0 $ & $          113.4 $ & $           55.8 $ & $           36.4 $  \\
     102   & $        1 $ & $        64026.1   \pm         2329.3 $ & $        1 $ & $        25753.9   \pm          599.1 $ & $        1 $ & $         8685.7   \pm          406.2  $ &      5304    &      2987    &      1324   & $           44.0 $ & $           29.6 $ & $           23.1 $ & $          121.1 $ & $           99.2 $ & $           72.4 $ & $         2325.7 $ & $          590.1 $ & $          399.0 $  \\
     103\tablefootmark{c}   & $        1 $ & $          844.6   \pm           47.3 $ & $        3 $ & $          388.4   \pm           33.1 $ & $        3 $ & $          135.1   \pm           20.4  $ &       215    &       121    &        52   & $            6.4 $ & $            4.8 $ & $            3.6 $ & $           24.4 $ & $           20.0 $ & $           14.3 $ & $           40.0 $ & $           26.0 $ & $           14.0 $  \\
     104   & $        0 $ & $  <          156.0 $ & $        0 $ & $  <          126.1 $ & $        0 $ & $  <           63.2  $ &       221    &       124    &        55   & $            7.2 $ & $            5.6 $ & $            4.6 $ & $           24.8 $ & $           20.5 $ & $           14.6 $ & $           45.2 $ & $           36.3 $ & $           14.4 $  \\
     105   & $        0 $ & $  <          150.2 $ & $        0 $ & $  <           92.2 $ & $        0 $ & $  <           59.0  $ &       175    &        98    &        43   & $            5.5 $ & $            4.1 $ & $            3.4 $ & $           22.1 $ & $           18.1 $ & $           13.3 $ & $           44.6 $ & $           24.5 $ & $           14.0 $  \\
     106   & $        1 $ & $         1476.4   \pm          139.5 $ & $        1 $ & $          650.7   \pm           95.8 $ & $        1 $ & $          252.7   \pm           42.6  $ &       675    &       379    &       177   & $           12.5 $ & $            9.5 $ & $            7.6 $ & $           43.2 $ & $           35.3 $ & $           26.5 $ & $          132.1 $ & $           88.6 $ & $           32.5 $  \\
     107   & $        1 $ & $          964.3   \pm           63.2 $ & $        1 $ & $          486.0   \pm           40.2 $ & $        1 $ & $          200.8   \pm           30.4  $ &       279    &       159    &        70   & $            8.4 $ & $            5.6 $ & $            4.4 $ & $           27.8 $ & $           22.3 $ & $           16.5 $ & $           56.2 $ & $           33.0 $ & $           25.2 $  \\
     108   & $        1 $ & $          595.2   \pm           37.1 $ & $        1 $ & $          259.0   \pm           30.2 $ & $        1 $ & $           87.9   \pm           17.9  $ &       232    &       129    &        54   & $            7.2 $ & $            5.0 $ & $            3.9 $ & $           25.0 $ & $           20.6 $ & $           15.5 $ & $           26.4 $ & $           21.5 $ & $            8.0 $  \\
     109   & $        1 $ & $         2239.0   \pm           82.4 $ & $        1 $ & $         1173.7   \pm           64.4 $ & $        1 $ & $          498.9   \pm           32.2  $ &       594    &       336    &       146   & $           14.0 $ & $            8.8 $ & $            6.3 $ & $           40.5 $ & $           33.3 $ & $           24.0 $ & $           70.3 $ & $           54.4 $ & $           20.4 $  \\
     110   & $        1 $ & $         4021.7   \pm          133.6 $ & $        1 $ & $         1973.8   \pm          110.3 $ & $        1 $ & $          828.0   \pm           60.2  $ &       748    &       416    &       184   & $           13.3 $ & $            9.4 $ & $            7.4 $ & $           45.5 $ & $           37.0 $ & $           27.4 $ & $          124.9 $ & $          103.4 $ & $           53.1 $  \\
     111   & $        1 $ & $        11959.2   \pm          120.1 $ & $        1 $ & $         5008.5   \pm           72.3 $ & $        1 $ & $         1716.6   \pm           36.0  $ &       666    &       373    &       166   & $           18.8 $ & $           10.6 $ & $            7.4 $ & $           42.9 $ & $           35.0 $ & $           25.5 $ & $          110.6 $ & $           62.4 $ & $           24.4 $  \\
     112   & $        1 $ & $          652.0   \pm           45.6 $ & $        1 $ & $          291.7   \pm           29.9 $ & $        1 $ & $          104.5   \pm           17.8  $ &       239    &       132    &        60   & $            7.3 $ & $            5.1 $ & $            3.8 $ & $           25.6 $ & $           21.1 $ & $           15.4 $ & $           37.0 $ & $           20.7 $ & $            8.0 $  \\
     113   & $        1 $ & $        18637.1   \pm          244.7 $ & $        1 $ & $         8302.4   \pm          142.5 $ & $        1 $ & $         2969.7   \pm           64.6  $ &      1396    &       784    &       348   & $           47.8 $ & $           23.1 $ & $           13.2 $ & $           62.1 $ & $           50.8 $ & $           37.4 $ & $          231.8 $ & $          131.1 $ & $           51.1 $  \\
     114   & $        1 $ & $        54637.8   \pm          912.0 $ & $        1 $ & $        22717.1   \pm          692.9 $ & $        1 $ & $         8098.4   \pm          415.6  $ &      5423    &      3055    &      1358   & $           47.8 $ & $           26.5 $ & $           19.8 $ & $          122.4 $ & $          100.2 $ & $           73.3 $ & $          902.5 $ & $          685.1 $ & $          408.6 $  \\
     115   & $        1 $ & $          642.3   \pm           36.6 $ & $        1 $ & $          278.3   \pm           27.5 $ & $        1 $ & $           92.5   \pm           15.5  $ &       180    &       103    &        44   & $            6.7 $ & $            4.4 $ & $            3.3 $ & $           22.4 $ & $           18.4 $ & $           13.2 $ & $           28.2 $ & $           20.0 $ & $            7.4 $  \\
     116   & $        0 $ & $  <          481.1 $ & $        0 $ & $  <          409.4 $ & $        0 $ & $  <          170.9  $ &      1040    &       585    &       260   & $           13.2 $ & $            9.8 $ & $            8.0 $ & $           53.7 $ & $           43.8 $ & $           31.8 $ & $          150.5 $ & $          128.9 $ & $           46.6 $  \\
     117   & $        1 $ & $         4430.1   \pm          106.4 $ & $        1 $ & $         1943.4   \pm           84.0 $ & $        1 $ & $          672.2   \pm           47.9  $ &       659    &       371    &       163   & $           24.3 $ & $           12.0 $ & $            7.6 $ & $           42.7 $ & $           34.9 $ & $           25.6 $ & $           94.3 $ & $           75.5 $ & $           39.8 $  \\
     118   & $        1 $ & $          916.9   \pm           86.2 $ & $        1 $ & $          494.2   \pm           68.8 $ & $        1 $ & $          199.7   \pm           35.7  $ &       416    &       236    &       102   & $            8.6 $ & $            6.4 $ & $            5.2 $ & $           33.9 $ & $           27.7 $ & $           20.3 $ & $           78.8 $ & $           62.6 $ & $           28.9 $  \\
     119   & $        1 $ & $         4085.2   \pm          243.6 $ & $        1 $ & $         1631.6   \pm          156.2 $ & $        1 $ & $          521.6   \pm           86.8  $ &       975    &       550    &       247   & $           26.0 $ & $           13.1 $ & $            8.6 $ & $           52.0 $ & $           42.4 $ & $           31.3 $ & $          236.5 $ & $          149.8 $ & $           80.5 $  \\
     120   & $        1 $ & $         3928.7   \pm          178.2 $ & $        1 $ & $         1689.4   \pm          159.7 $ & $        1 $ & $          577.1   \pm           69.0  $ &       910    &       514    &       230   & $           18.3 $ & $           11.2 $ & $            8.0 $ & $           50.2 $ & $           41.0 $ & $           30.2 $ & $          170.0 $ & $          153.9 $ & $           61.6 $  \\
     121   & $        1 $ & $         4699.6   \pm           65.4 $ & $        1 $ & $         2085.9   \pm           51.2 $ & $        1 $ & $          749.1   \pm           31.1  $ &       432    &       245    &       109   & $           18.8 $ & $           10.0 $ & $            6.1 $ & $           34.6 $ & $           28.2 $ & $           20.8 $ & $           52.3 $ & $           41.6 $ & $           22.3 $  \\
     122   & $        1 $ & $        66006.4   \pm         2209.8 $ & $        1 $ & $        27948.0   \pm         1792.0 $ & $        1 $ & $         9742.4   \pm          817.0  $ &     11387    &      6408    &      2849   & $           65.4 $ & $           43.0 $ & $           32.6 $ & $          177.4 $ & $          145.3 $ & $          106.2 $ & $         2201.7 $ & $         1785.6 $ & $          809.4 $  \\
     123   & $        1 $ & $         1781.7   \pm           88.8 $ & $        1 $ & $          846.5   \pm           59.7 $ & $        1 $ & $          322.9   \pm           31.8  $ &       540    &       308    &       139   & $           10.5 $ & $            7.5 $ & $            5.9 $ & $           38.6 $ & $           31.9 $ & $           23.5 $ & $           79.3 $ & $           50.0 $ & $           20.6 $  \\
     124   & $        1 $ & $         3499.0   \pm          226.4 $ & $        1 $ & $         1721.3   \pm          140.8 $ & $        1 $ & $          680.8   \pm           78.0  $ &      1312    &       735    &       330   & $           18.8 $ & $           12.3 $ & $            9.4 $ & $           60.2 $ & $           49.2 $ & $           36.1 $ & $          217.4 $ & $          131.4 $ & $           68.5 $  \\
     125   & $        0 $ & $  <           44.3 $ & $        0 $ & $  <           31.7 $ & $        0 $ & $  <           20.4  $ &        44    &        24    &        11   & $            3.2 $ & $            2.2 $ & $            2.1 $ & $           10.9 $ & $            8.7 $ & $            6.0 $ & $            9.4 $ & $            5.6 $ & $            2.6 $  \\
     126   & $        0 $ & $  <          344.7 $ & $        0 $ & $  <          272.5 $ & $        0 $ & $  <          172.0  $ &       651    &       366    &       162   & $            7.5 $ & $            5.7 $ & $            4.6 $ & $           42.6 $ & $           34.7 $ & $           25.5 $ & $          106.5 $ & $           83.8 $ & $           51.1 $  \\
     127   & $        1 $ & $         3570.5   \pm           96.0 $ & $        1 $ & $         1599.0   \pm           59.0 $ & $        1 $ & $          589.7   \pm           28.3  $ &       418    &       233    &       107   & $           14.0 $ & $            8.3 $ & $            5.7 $ & $           34.0 $ & $           27.9 $ & $           20.6 $ & $           88.7 $ & $           51.4 $ & $           18.5 $  \\
     128   & $        1 $ & $          952.3   \pm           50.2 $ & $        1 $ & $          471.5   \pm           33.9 $ & $        1 $ & $          190.0   \pm           21.2  $ &       274    &       153    &        69   & $            7.5 $ & $            5.3 $ & $            4.3 $ & $           27.5 $ & $           22.6 $ & $           16.6 $ & $           41.4 $ & $           24.7 $ & $           12.5 $  \\
     129\tablefootmark{e}   & $        2 $ & $          320.6   \pm            5.4 $ & $        2 $ & $          104.1   \pm            8.0 $ & $        0 $ & $  <           64.9  $ &       184    &       104    &        53   & $            0.0 $ & $            0.0 $ & $            2.8 $ & $            0.0 $ & $            0.0 $ & $           14.6 $ & $            0.0 $ & $            0.0 $ & $           15.7 $  \\
     130   & $        1 $ & $         1532.7   \pm           82.6 $ & $        1 $ & $          752.6   \pm           68.5 $ & $        1 $ & $          289.5   \pm           38.5  $ &       451    &       254    &       113   & $            9.5 $ & $            6.8 $ & $            5.3 $ & $           35.3 $ & $           28.9 $ & $           21.0 $ & $           74.0 $ & $           61.7 $ & $           31.8 $  \\
     131   & $        1 $ & $          774.9   \pm           60.0 $ & $        1 $ & $          341.2   \pm           44.0 $ & $        1 $ & $          125.6   \pm           29.0  $ &       376    &       213    &        97   & $            8.2 $ & $            6.1 $ & $            5.0 $ & $           32.1 $ & $           26.5 $ & $           19.6 $ & $           50.0 $ & $           34.6 $ & $           20.8 $  \\
     132   & $        1 $ & $          834.7   \pm           77.3 $ & $        1 $ & $          439.1   \pm           38.3 $ & $        1 $ & $          185.2   \pm           29.1  $ &       413    &       227    &       107   & $            8.9 $ & $            6.4 $ & $            5.2 $ & $           33.8 $ & $           27.6 $ & $           20.5 $ & $           69.0 $ & $           25.8 $ & $           20.0 $  \\
     133   & $        1 $ & $         1893.9   \pm           76.4 $ & $        1 $ & $         1249.6   \pm           87.2 $ & $        1 $ & $          611.1   \pm           47.1  $ &       639    &       361    &       160   & $           12.7 $ & $            9.4 $ & $            7.6 $ & $           42.0 $ & $           34.5 $ & $           25.2 $ & $           62.5 $ & $           79.6 $ & $           39.1 $  \\
     134   & $        1 $ & $         1359.8   \pm           87.6 $ & $        1 $ & $          597.3   \pm           60.8 $ & $        1 $ & $          211.7   \pm           32.8  $ &       430    &       242    &       109   & $           11.8 $ & $            7.1 $ & $            5.5 $ & $           34.5 $ & $           28.2 $ & $           20.8 $ & $           79.7 $ & $           53.4 $ & $           24.7 $  \\
     135   & $        0 $ & $  <          449.8 $ & $        0 $ & $  <          329.5 $ & $        0 $ & $  <          195.2  $ &       538    &       303    &       134   & $           21.7 $ & $           16.1 $ & $           13.1 $ & $           87.6 $ & $           71.7 $ & $           52.1 $ & $          119.8 $ & $           81.6 $ & $           36.7 $  \\
     136   & $        1 $ & $         1946.6   \pm           53.3 $ & $        1 $ & $          771.7   \pm           37.5 $ & $        1 $ & $          250.5   \pm           18.8  $ &       233    &       132    &        59   & $           16.0 $ & $            7.2 $ & $            4.4 $ & $           25.7 $ & $           20.9 $ & $           15.5 $ & $           43.8 $ & $           30.3 $ & $            9.7 $  \\
     137   & $        0 $ & $  <          940.4 $ & $        0 $ & $  <          484.0 $ & $        0 $ & $  <          313.7  $ &      1307    &       735    &       326   & $           14.7 $ & $           11.1 $ & $            9.0 $ & $           59.9 $ & $           49.7 $ & $           36.3 $ & $          307.3 $ & $          153.1 $ & $           97.6 $  \\
     138   & $        2 $ & $          209.5   \pm            5.6 $ & $        2 $ & $          125.3   \pm            8.2 $ & $        2 $ & $          108.9   \pm            8.8  $ &       105    &        58    &        25   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
     139   & $        1 $ & $         1069.8   \pm           70.3 $ & $        1 $ & $          535.9   \pm           35.0 $ & $        1 $ & $          212.3   \pm           25.7  $ &       302    &       167    &        79   & $            7.9 $ & $            5.7 $ & $            4.8 $ & $           29.1 $ & $           23.5 $ & $           17.7 $ & $           63.6 $ & $           25.4 $ & $           18.1 $  \\
     140   & $        1 $ & $         3034.0   \pm          228.3 $ & $        1 $ & $         1471.4   \pm          189.2 $ & $        1 $ & $          554.2   \pm           85.5  $ &      1169    &       657    &       290   & $           14.3 $ & $           10.6 $ & $            8.5 $ & $           56.9 $ & $           46.6 $ & $           33.9 $ & $          220.7 $ & $          183.0 $ & $           78.0 $  \\
     141   & $        1 $ & $         4868.0   \pm          162.7 $ & $        1 $ & $         2230.9   \pm          130.5 $ & $        1 $ & $          793.5   \pm           86.6  $ &       947    &       532    &       233   & $           14.1 $ & $            9.9 $ & $            7.7 $ & $           51.2 $ & $           41.8 $ & $           30.4 $ & $          153.8 $ & $          123.3 $ & $           80.8 $  \\
     142\tablefootmark{b}   & $        3 $ & $         4822.0   \pm          105.5 $ & $        3 $ & $         1960.0   \pm           60.8 $ & $        3 $ & $          659.1   \pm           36.7  $ &       517    &       284    &       130   & $           17.0 $ & $            9.5 $ & $            6.9 $ & $           37.8 $ & $           30.6 $ & $           22.7 $ & $           97.1 $ & $           51.7 $ & $           28.0 $  \\
     143   & $        1 $ & $         4675.3   \pm          129.9 $ & $        1 $ & $         2323.6   \pm           80.8 $ & $        1 $ & $          952.0   \pm           37.2  $ &       605    &       339    &       150   & $           17.3 $ & $           10.7 $ & $            7.1 $ & $           40.9 $ & $           33.2 $ & $           24.4 $ & $          122.1 $ & $           72.9 $ & $           27.3 $  \\
     144   & $        1 $ & $         8570.1   \pm          314.2 $ & $        1 $ & $         3540.8   \pm          113.8 $ & $        1 $ & $         1287.2   \pm           79.2  $ &       982    &       542    &       243   & $           31.2 $ & $           15.1 $ & $            9.1 $ & $           51.8 $ & $           42.7 $ & $           31.0 $ & $          308.3 $ & $          104.4 $ & $           72.3 $  \\
     145\tablefootmark{b}   & $        3 $ & $         1820.4   \pm          102.3 $ & $        3 $ & $          937.2   \pm           83.2 $ & $        3 $ & $          413.2   \pm           42.1  $ &       610    &       343    &       151   & $           10.6 $ & $            7.7 $ & $            6.1 $ & $           41.1 $ & $           33.6 $ & $           24.4 $ & $           93.1 $ & $           75.7 $ & $           33.7 $  \\
     146   & $        1 $ & $         1749.9   \pm           72.4 $ & $        1 $ & $          868.3   \pm           49.8 $ & $        1 $ & $          345.5   \pm           24.0  $ &       304    &       171    &        76   & $            9.6 $ & $            6.3 $ & $            4.7 $ & $           29.0 $ & $           23.9 $ & $           17.3 $ & $           65.6 $ & $           43.3 $ & $           15.9 $  \\
     147   & $        1 $ & $         2556.2   \pm           76.7 $ & $        1 $ & $         1309.7   \pm           61.3 $ & $        1 $ & $          540.1   \pm           28.7  $ &       433    &       243    &       107   & $           11.7 $ & $            8.0 $ & $            6.4 $ & $           34.6 $ & $           28.3 $ & $           20.6 $ & $           67.4 $ & $           53.8 $ & $           18.9 $  \\
     148   & $        1 $ & $         3775.5   \pm          145.2 $ & $        1 $ & $         2034.4   \pm          110.5 $ & $        1 $ & $          899.6   \pm           42.1  $ &       716    &       401    &       178   & $           14.1 $ & $           10.1 $ & $            8.1 $ & $           44.5 $ & $           36.3 $ & $           26.5 $ & $          137.4 $ & $          103.8 $ & $           31.6 $  \\
     149   & $        1 $ & $        14005.7   \pm          122.9 $ & $        1 $ & $         5933.2   \pm           68.3 $ & $        1 $ & $         2014.7   \pm           52.7  $ &       706    &       398    &       180   & $           41.4 $ & $           19.6 $ & $            9.7 $ & $           44.2 $ & $           36.2 $ & $           26.5 $ & $          107.0 $ & $           54.5 $ & $           44.5 $  \\
     150\tablefootmark{f}  & $        1 $ & $          744.4   \pm          262.2 $ & $        1 $ & $          455.7   \pm          154.5 $ & $        1 $ & $          176.2   \pm           76.8  $ &      1293    &       725    &       324   & $           14.1 $ & $           10.8 $ & $            8.9 $ & $           80.2 $ & $           65.7 $ & $           47.9 $ & $          249.2 $ & $          139.5 $ & $           59.4 $  \\
     151   & $        1 $ & $         2503.0   \pm          167.4 $ & $        1 $ & $         1133.8   \pm          114.3 $ & $        1 $ & $          434.1   \pm           56.4  $ &       784    &       445    &       196   & $           12.4 $ & $            8.8 $ & $            7.3 $ & $           46.6 $ & $           38.3 $ & $           27.9 $ & $          160.3 $ & $          107.4 $ & $           48.5 $  \\
     152   & $        1 $ & $         2790.7   \pm           73.6 $ & $        1 $ & $         1084.2   \pm           71.7 $ & $        1 $ & $          338.6   \pm           30.7  $ &       452    &       258    &       113   & $           11.4 $ & $            8.6 $ & $            6.5 $ & $           35.3 $ & $           29.1 $ & $           21.1 $ & $           63.6 $ & $           65.0 $ & $           21.2 $  \\
     153   & $        1 $ & $         2536.9   \pm          108.4 $ & $        1 $ & $         1162.6   \pm          102.9 $ & $        1 $ & $          427.1   \pm           42.4  $ &       683    &       385    &       174   & $           11.9 $ & $            8.4 $ & $            6.6 $ & $           43.5 $ & $           35.6 $ & $           26.2 $ & $           98.5 $ & $           96.2 $ & $           32.7 $  \\
     154   & $        1 $ & $         2208.1   \pm          180.4 $ & $        1 $ & $         1220.1   \pm          131.4 $ & $        1 $ & $          539.7   \pm           77.5  $ &       889    &       497    &       219   & $           12.5 $ & $            9.2 $ & $            7.5 $ & $           49.6 $ & $           40.5 $ & $           29.6 $ & $          173.0 $ & $          124.7 $ & $           71.3 $  \\
     155   & $        0 $ & $  <          322.0 $ & $        0 $ & $  <          216.7 $ & $        0 $ & $  <          144.4  $ &       651    &       366    &       162   & $           10.7 $ & $            7.8 $ & $            6.3 $ & $           42.3 $ & $           34.8 $ & $           25.5 $ & $           98.0 $ & $           62.8 $ & $           40.3 $  \\
     156   & $        1 $ & $         8487.4   \pm          168.5 $ & $        1 $ & $         3367.5   \pm          120.4 $ & $        1 $ & $         1096.9   \pm           51.0  $ &       755    &       424    &       189   & $           27.2 $ & $           14.1 $ & $            9.5 $ & $           45.7 $ & $           37.4 $ & $           27.3 $ & $          159.9 $ & $          113.6 $ & $           42.0 $  \\
     157   & $        1 $ & $         4100.9   \pm           79.9 $ & $        1 $ & $         1788.0   \pm           60.7 $ & $        1 $ & $          650.5   \pm           31.3  $ &       383    &       215    &        97   & $           11.6 $ & $            8.4 $ & $            6.2 $ & $           32.5 $ & $           26.6 $ & $           19.6 $ & $           72.0 $ & $           53.9 $ & $           23.6 $  \\
     158   & $        1 $ & $         1079.9   \pm          107.3 $ & $        1 $ & $          632.9   \pm           88.8 $ & $        1 $ & $          307.6   \pm           47.4  $ &       568    &       319    &       144   & $           11.3 $ & $            8.7 $ & $            7.0 $ & $           39.6 $ & $           32.4 $ & $           23.9 $ & $           99.1 $ & $           82.2 $ & $           40.3 $  \\
     159   & $        1 $ & $         2636.6   \pm           77.7 $ & $        1 $ & $         1014.8   \pm           79.5 $ & $        1 $ & $          331.9   \pm           46.4  $ &       593    &       334    &       150   & $           16.3 $ & $            9.1 $ & $            6.3 $ & $           40.5 $ & $           33.2 $ & $           24.4 $ & $           64.2 $ & $           71.7 $ & $           38.9 $  \\
     160   & $        1 $ & $         4145.2   \pm          156.3 $ & $        1 $ & $         1859.9   \pm           96.1 $ & $        1 $ & $          680.6   \pm           45.8  $ &       736    &       414    &       183   & $           13.9 $ & $            9.9 $ & $            8.0 $ & $           45.1 $ & $           36.9 $ & $           26.9 $ & $          149.0 $ & $           88.2 $ & $           36.1 $  \\
     161   & $        2 $ & $         1610.6   \pm            4.4 $ & $        2 $ & $          694.1   \pm            4.2 $ & $        2 $ & $          220.8   \pm            5.7  $ &       224    &       125    &        55   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
     162   & $        1 $ & $         1839.0   \pm          276.7 $ & $        1 $ & $          690.0   \pm          112.8 $ & $        1 $ & $          193.5   \pm           53.3  $ &       559    &       317    &       141   & $           10.4 $ & $            6.4 $ & $            4.6 $ & $           39.3 $ & $           32.3 $ & $           23.6 $ & $          273.7 $ & $          107.9 $ & $           47.6 $  \\
     163\tablefootmark{g}   & $        1 $ & $         8132.3   \pm          684.6 $ & $        1 $ & $         3660.7   \pm          271.1 $ & $        1 $ & $         1263.9   \pm          122.7  $ &      1392    &       782    &       346   & $           16.9 $ & $           10.4 $ & $            7.1 $ & $           62.0 $ & $           50.8 $ & $           37.0 $ & $          681.6 $ & $          266.1 $ & $          116.8 $  \\
     164   & $        0 $ & $  <          228.1 $ & $        0 $ & $  <          239.6 $ & $        0 $ & $  <          105.2  $ &       621    &       349    &       155   & $           10.1 $ & $            7.7 $ & $            6.1 $ & $           41.3 $ & $           33.9 $ & $           24.4 $ & $           63.0 $ & $           71.9 $ & $           24.5 $  \\
     165   & $        1 $ & $          688.5   \pm           38.8 $ & $        1 $ & $          331.0   \pm           35.5 $ & $        1 $ & $          134.3   \pm           20.7  $ &       242    &       138    &        62   & $            7.9 $ & $            6.1 $ & $            4.7 $ & $           25.9 $ & $           21.3 $ & $           15.7 $ & $           27.8 $ & $           27.8 $ & $           12.7 $  \\
     166   & $        0 $ & $  <          722.6 $ & $        0 $ & $  <          625.5 $ & $        0 $ & $  <          253.2  $ &      1281    &       721    &       320   & $           14.7 $ & $           11.0 $ & $            8.9 $ & $           59.5 $ & $           48.8 $ & $           35.8 $ & $          232.9 $ & $          202.4 $ & $           75.9 $  \\
     167   & $        1 $ & $         1374.7   \pm           62.5 $ & $        1 $ & $          576.8   \pm           49.7 $ & $        1 $ & $          184.7   \pm           23.9  $ &       275    &       154    &        65   & $            9.7 $ & $            5.9 $ & $            4.1 $ & $           27.6 $ & $           22.5 $ & $           16.0 $ & $           55.2 $ & $           44.0 $ & $           17.2 $  \\
     168   & $        1 $ & $          612.0   \pm           45.7 $ & $        1 $ & $          295.7   \pm           31.1 $ & $        1 $ & $          123.9   \pm           17.4  $ &       186    &       107    &        47   & $            6.2 $ & $            4.4 $ & $            3.5 $ & $           22.9 $ & $           18.8 $ & $           13.6 $ & $           39.1 $ & $           24.4 $ & $           10.3 $  \\
     169   & $        1 $ & $         1168.7   \pm           59.8 $ & $        1 $ & $          556.7   \pm           54.8 $ & $        1 $ & $          210.6   \pm           27.5  $ &       284    &       157    &        73   & $            8.4 $ & $            6.4 $ & $            5.7 $ & $           28.0 $ & $           22.7 $ & $           17.0 $ & $           52.2 $ & $           49.5 $ & $           20.8 $  \\
     170   & $        1 $ & $         8521.2   \pm         1158.7 $ & $        1 $ & $         3878.6   \pm          686.5 $ & $        1 $ & $         1470.2   \pm          196.4  $ &      3822    &      2152    &       958   & $           30.8 $ & $           22.9 $ & $           18.4 $ & $          102.8 $ & $           84.2 $ & $           61.6 $ & $         1153.7 $ & $          680.9 $ & $          185.5 $  \\
     171   & $        1 $ & $         2240.9   \pm           61.8 $ & $        1 $ & $          898.5   \pm           54.5 $ & $        1 $ & $          294.3   \pm           26.2  $ &       291    &       162    &        73   & $           13.5 $ & $            7.2 $ & $            4.7 $ & $           28.4 $ & $           23.1 $ & $           16.9 $ & $           53.2 $ & $           48.9 $ & $           19.5 $  \\
     172   & $        1 $ & $         2665.8   \pm          148.1 $ & $        1 $ & $         1106.7   \pm          101.7 $ & $        1 $ & $          347.4   \pm           36.1  $ &       523    &       291    &       130   & $           13.9 $ & $            9.3 $ & $            6.7 $ & $           38.0 $ & $           31.0 $ & $           22.7 $ & $          142.5 $ & $           96.4 $ & $           27.3 $  \\
     173   & $        1 $ & $         5023.5   \pm          192.1 $ & $        1 $ & $         1990.5   \pm           77.9 $ & $        1 $ & $          633.7   \pm           50.0  $ &       789    &       443    &       196   & $           10.0 $ & $            6.5 $ & $            5.4 $ & $           46.7 $ & $           38.2 $ & $           27.9 $ & $          186.1 $ & $           67.6 $ & $           41.2 $  \\
     174   & $        2 $ & $         1447.5   \pm            5.0 $ & $        2 $ & $          568.4   \pm            5.8 $ & $        2 $ & $          185.3   \pm            5.4  $ &       266    &       152    &        67   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
     175   & $        0 $ & $  <          222.6 $ & $        0 $ & $  <          194.9 $ & $        0 $ & $  <           93.3  $ &       622    &       350    &       155   & $           10.3 $ & $            7.6 $ & $            6.1 $ & $           41.6 $ & $           34.0 $ & $           25.0 $ & $           60.6 $ & $           54.9 $ & $           17.4 $  \\
     176   & $        1 $ & $         2126.8   \pm           68.6 $ & $        1 $ & $          887.5   \pm           37.8 $ & $        1 $ & $          282.0   \pm           25.0  $ &       357    &       201    &        90   & $           15.9 $ & $            7.8 $ & $            5.2 $ & $           31.4 $ & $           25.7 $ & $           18.9 $ & $           58.9 $ & $           26.6 $ & $           15.6 $  \\
     177   & $        1 $ & $         2428.9   \pm           64.6 $ & $        1 $ & $         1027.6   \pm           34.0 $ & $        1 $ & $          366.7   \pm           24.5  $ &       328    &       182    &        82   & $           10.8 $ & $            6.7 $ & $            4.9 $ & $           29.8 $ & $           24.5 $ & $           18.0 $ & $           56.3 $ & $           22.6 $ & $           15.8 $  \\
     178   & $        0 $ & $  <          326.7 $ & $        0 $ & $  <          193.0 $ & $        0 $ & $  <          144.3  $ &       742    &       417    &       185   & $           11.4 $ & $            8.4 $ & $            6.7 $ & $           45.2 $ & $           37.2 $ & $           27.1 $ & $           98.4 $ & $           51.8 $ & $           39.2 $  \\
     179   & $        0 $ & $  <           85.8 $ & $        0 $ & $  <           61.4 $ & $        0 $ & $  <           40.6  $ &       115    &        64    &        28   & $            4.4 $ & $            3.2 $ & $            2.9 $ & $           17.9 $ & $           14.6 $ & $           11.2 $ & $           21.9 $ & $           13.9 $ & $            6.9 $  \\
     180   & $        1 $ & $          441.9   \pm           48.0 $ & $        1 $ & $          156.0   \pm           38.1 $ & $        1 $ & $           44.0   \pm           22.4  $ &       216    &       118    &        55   & $            7.6 $ & $            5.4 $ & $            4.4 $ & $           29.2 $ & $           23.9 $ & $           17.5 $ & $           37.3 $ & $           29.3 $ & $           13.4 $  \\
     181   & $        0 $ & $  <           39.3 $ & $        0 $ & $  <           29.0 $ & $        0 $ & $  <           19.6  $ &        44    &        24    &        11   & $            2.7 $ & $            2.0 $ & $            1.4 $ & $           10.9 $ & $            8.7 $ & $            6.0 $ & $            6.7 $ & $            3.7 $ & $            2.3 $  \\
     182   & $        1 $ & $         3112.1   \pm           84.2 $ & $        1 $ & $         1478.6   \pm           42.8 $ & $        1 $ & $          553.1   \pm           31.7  $ &       443    &       248    &       110   & $           10.8 $ & $            8.4 $ & $            6.4 $ & $           35.0 $ & $           28.6 $ & $           20.9 $ & $           75.8 $ & $           30.7 $ & $           22.9 $  \\
     183\tablefootmark{h}  & $        1 $ & $          763.9   \pm           60.5 $ & $        1 $ & $         1006.5   \pm           36.9 $ & $        1 $ & $         1269.2   \pm           21.7  $ &       293    &       164    &        76   & $            7.7 $ & $            6.9 $ & $            8.7 $ & $           28.5 $ & $           23.2 $ & $           17.3 $ & $           52.8 $ & $           27.8 $ & $            9.8 $  \\
     184   & $        1 $ & $          823.0   \pm           91.1 $ & $        1 $ & $          307.1   \pm           56.8 $ & $        1 $ & $          100.5   \pm           28.1  $ &       265    &       158    &        64   & $            9.6 $ & $            5.5 $ & $            4.2 $ & $           27.1 $ & $           22.3 $ & $           16.3 $ & $           86.5 $ & $           51.9 $ & $           22.6 $  \\
     185   & $        1 $ & $         1344.6   \pm           98.9 $ & $        1 $ & $          607.7   \pm           71.8 $ & $        1 $ & $          215.7   \pm           43.1  $ &       593    &       332    &       145   & $           10.5 $ & $            7.6 $ & $            6.1 $ & $           40.5 $ & $           33.1 $ & $           24.2 $ & $           89.6 $ & $           63.3 $ & $           35.1 $  \\
     186   & $        3 $ & $           84.9   \pm           19.8 $ & $        3 $ & $           34.7   \pm           14.5 $ & $        0 $ & $  <           25.0  $ &        61    &        37    &        14   & $            2.4 $ & $            1.8 $ & $            1.4 $ & $           13.0 $ & $           11.0 $ & $            7.2 $ & $           14.8 $ & $            9.3 $ & $            4.0 $  \\
     187\tablefootmark{i}  & $        1 $ & $         8470.5   \pm          403.3 $ & $        1 $ & $         4212.1   \pm          291.0 $ & $        1 $ & $         1737.3   \pm          161.1  $ &      2763    &      1560    &       693   & $           27.4 $ & $           19.5 $ & $           16.1 $ & $           87.4 $ & $           71.7 $ & $           52.4 $ & $          392.8 $ & $          281.4 $ & $          151.5 $  \\
     188   & $        1 $ & $         3930.0   \pm          127.1 $ & $        1 $ & $         1885.4   \pm           81.2 $ & $        1 $ & $          767.2   \pm           43.9  $ &       670    &       373    &       166   & $           13.4 $ & $            9.4 $ & $            8.1 $ & $           43.0 $ & $           35.1 $ & $           25.6 $ & $          118.8 $ & $           72.6 $ & $           34.7 $  \\
     189   & $        1 $ & $         1568.4   \pm           46.3 $ & $        1 $ & $          718.9   \pm           40.5 $ & $        1 $ & $          266.0   \pm           25.0  $ &       294    &       164    &        72   & $            9.0 $ & $            6.6 $ & $            5.4 $ & $           28.5 $ & $           23.2 $ & $           16.9 $ & $           35.4 $ & $           32.5 $ & $           17.6 $  \\
     190   & $        1 $ & $        57336.0   \pm         1379.6 $ & $        1 $ & $        24221.3   \pm          645.1 $ & $        1 $ & $         8461.8   \pm          366.1  $ &      4299    &      2414    &      1083   & $           38.9 $ & $           27.2 $ & $           21.8 $ & $          109.0 $ & $           89.1 $ & $           65.4 $ & $         1374.8 $ & $          638.3 $ & $          359.6 $  \\
     191   & $        1 $ & $          381.2   \pm           41.8 $ & $        1 $ & $          202.3   \pm           35.2 $ & $        1 $ & $           77.4   \pm           20.1  $ &       175    &        97    &        43   & $            6.5 $ & $            4.9 $ & $            4.0 $ & $           22.0 $ & $           17.9 $ & $           13.0 $ & $           34.9 $ & $           29.9 $ & $           14.8 $  \\
     192   & $        1 $ & $          320.6   \pm           25.2 $ & $        1 $ & $          136.8   \pm           23.7 $ & $        1 $ & $           44.1   \pm           12.3  $ &        95    &        53    &        22   & $            4.9 $ & $            3.2 $ & $            2.3 $ & $           16.2 $ & $           13.2 $ & $            9.3 $ & $           18.6 $ & $           19.4 $ & $            7.7 $  \\
     193   & $        1 $ & $         2237.8   \pm          125.8 $ & $        1 $ & $         1103.9   \pm           83.1 $ & $        1 $ & $          450.6   \pm           35.0  $ &       600    &       338    &       151   & $           11.5 $ & $            8.0 $ & $            6.0 $ & $           40.7 $ & $           33.4 $ & $           24.1 $ & $          118.4 $ & $           75.7 $ & $           24.6 $  \\
     194   & $        1 $ & $        33388.0   \pm         1108.5 $ & $        1 $ & $        17557.5   \pm          445.9 $ & $        1 $ & $         7599.0   \pm          224.1  $ &      3473    &      1955    &       863   & $           39.4 $ & $           26.2 $ & $           19.8 $ & $           98.0 $ & $           80.2 $ & $           58.4 $ & $         1103.4 $ & $          437.8 $ & $          215.5 $  \\
     195   & $        0 $ & $  <          428.7 $ & $        0 $ & $  <          251.5 $ & $        0 $ & $  <          133.3  $ &       718    &       403    &       179   & $           12.7 $ & $            9.7 $ & $            7.7 $ & $           44.6 $ & $           36.5 $ & $           26.6 $ & $          135.2 $ & $           74.8 $ & $           34.7 $  \\
     196   & $        1 $ & $         5086.1   \pm          275.8 $ & $        1 $ & $         2500.9   \pm          188.1 $ & $        1 $ & $         1031.3   \pm           98.4  $ &      1444    &       815    &       357   & $           17.1 $ & $           12.0 $ & $            9.5 $ & $           63.2 $ & $           51.4 $ & $           37.6 $ & $          268.0 $ & $          180.5 $ & $           90.4 $  \\
     197   & $        1 $ & $         3392.6   \pm           78.9 $ & $        1 $ & $         1570.1   \pm           67.1 $ & $        1 $ & $          601.8   \pm           38.1  $ &       620    &       352    &       158   & $           16.8 $ & $            9.8 $ & $            6.7 $ & $           41.4 $ & $           34.0 $ & $           24.8 $ & $           65.0 $ & $           57.0 $ & $           28.1 $  \\
     198   & $        1 $ & $         1774.6   \pm           67.2 $ & $        1 $ & $          938.0   \pm           64.1 $ & $        1 $ & $          414.4   \pm           36.2  $ &       740    &       417    &       182   & $           12.9 $ & $           10.1 $ & $            7.9 $ & $           45.2 $ & $           37.1 $ & $           26.8 $ & $           48.0 $ & $           51.3 $ & $           23.0 $  \\
     199   & $        1 $ & $          873.0   \pm          123.1 $ & $        1 $ & $          394.1   \pm           82.3 $ & $        1 $ & $          150.4   \pm           34.9  $ &       424    &       241    &       110   & $           10.2 $ & $            7.7 $ & $            6.2 $ & $           34.2 $ & $           28.2 $ & $           20.9 $ & $          117.8 $ & $           77.0 $ & $           27.3 $  \\
     200   & $        1 $ & $         7778.6   \pm           89.2 $ & $        1 $ & $         3038.0   \pm           61.9 $ & $        1 $ & $          995.0   \pm           27.3  $ &       422    &       237    &       108   & $           62.3 $ & $           24.2 $ & $            9.4 $ & $           28.4 $ & $           23.5 $ & $           16.5 $ & $           57.1 $ & $           51.9 $ & $           19.6 $  \\
     201   & $        1 $ & $        45589.8   \pm          429.1 $ & $        1 $ & $        19242.9   \pm          200.9 $ & $        1 $ & $         6776.4   \pm          113.8  $ &      1687    &       947    &       420   & $           68.6 $ & $           31.4 $ & $           16.6 $ & $           68.3 $ & $           55.9 $ & $           40.8 $ & $          418.1 $ & $          190.4 $ & $          104.9 $  \\
     202   & $        0 $ & $  <           47.4 $ & $        0 $ & $  <           35.9 $ & $        0 $ & $  <           27.4  $ &        44    &        24    &        11   & $            3.2 $ & $            2.4 $ & $            2.1 $ & $           13.5 $ & $           10.6 $ & $            8.5 $ & $            7.5 $ & $            4.9 $ & $            2.5 $  \\
     203   & $        1 $ & $         6901.7   \pm          117.7 $ & $        1 $ & $         3088.4   \pm           71.2 $ & $        1 $ & $         1175.1   \pm           47.1  $ &       504    &       282    &       124   & $           20.0 $ & $           12.0 $ & $            9.4 $ & $           37.4 $ & $           30.5 $ & $           22.1 $ & $          109.8 $ & $           63.2 $ & $           40.5 $  \\
     204   & $        1 $ & $        34624.3   \pm         1146.6 $ & $        1 $ & $        15607.8   \pm         1019.1 $ & $        1 $ & $         5891.4   \pm          450.2  $ &      5476    &      3084    &      1362   & $           41.0 $ & $           24.9 $ & $           18.7 $ & $          123.1 $ & $          100.8 $ & $           73.4 $ & $         1139.2 $ & $         1013.8 $ & $          443.8 $  \\
     205   & $        1 $ & $        27619.4   \pm          623.9 $ & $        1 $ & $        12281.5   \pm          431.3 $ & $        1 $ & $         4883.1   \pm          162.1  $ &      3642    &      2055    &       915   & $           57.8 $ & $           29.6 $ & $           19.7 $ & $          100.4 $ & $           82.3 $ & $           60.2 $ & $          613.1 $ & $          422.4 $ & $          149.2 $  \\
     206   & $        1 $ & $         1516.8   \pm           72.8 $ & $        1 $ & $          666.2   \pm           63.3 $ & $        1 $ & $          235.3   \pm           31.3  $ &       432    &       247    &       106   & $           10.8 $ & $            8.0 $ & $            6.2 $ & $           34.6 $ & $           28.5 $ & $           20.5 $ & $           63.1 $ & $           55.9 $ & $           22.9 $  \\
     207   & $        1 $ & $         4029.4   \pm          105.6 $ & $        1 $ & $         1741.1   \pm           69.6 $ & $        1 $ & $          611.4   \pm           40.4  $ &       460    &       259    &       116   & $           11.3 $ & $            8.4 $ & $            6.7 $ & $           35.7 $ & $           29.2 $ & $           21.4 $ & $           98.8 $ & $           62.6 $ & $           33.5 $  \\
     208   & $        1 $ & $        15625.3   \pm         1675.7 $ & $        1 $ & $         7154.1   \pm          739.7 $ & $        1 $ & $         2664.2   \pm          276.8  $ &      4605    &      2595    &      1155   & $           33.6 $ & $           25.2 $ & $           20.5 $ & $          112.8 $ & $           92.4 $ & $           67.6 $ & $         1671.5 $ & $          733.5 $ & $          267.6 $  \\
     209   & $        3 $ & $          583.0   \pm           96.1 $ & $        3 $ & $          291.2   \pm           84.6 $ & $        3 $ & $          128.7   \pm           52.7  $ &       687    &       385    &       174   & $            7.7 $ & $            5.8 $ & $            4.7 $ & $           43.6 $ & $           35.6 $ & $           26.2 $ & $           85.3 $ & $           76.5 $ & $           45.5 $  \\
     210   & $        2 $ & $           91.4   \pm            4.2 $ & $        0  $ & $ <           57.8 $ & $        0 $ & $  <           37.1  $ &       104    &        63    &        28   & $            0.0 $ & $            3.2 $ & $            2.6 $ & $            0.0 $ & $           14.3 $ & $           10.9 $ & $            0.0 $ & $           12.5 $ & $            5.3 $  \\
     211   & $        0 $ & $  <          255.2 $ & $        0 $ & $  <          177.5 $ & $        0 $ & $  <           99.0  $ &       369    &       207    &        92   & $            7.8 $ & $            5.9 $ & $            4.7 $ & $           32.2 $ & $           26.2 $ & $           18.7 $ & $           78.4 $ & $           52.7 $ & $           26.8 $  \\
     212   & $        1 $ & $         1453.9   \pm           76.8 $ & $        1 $ & $          756.5   \pm           72.1 $ & $        1 $ & $          305.0   \pm           37.1  $ &       423    &       242    &       107   & $           10.2 $ & $            7.9 $ & $            6.1 $ & $           34.2 $ & $           28.2 $ & $           20.6 $ & $           68.0 $ & $           65.9 $ & $           30.2 $  \\
     213   & $        1 $ & $        62058.5   \pm         1177.0 $ & $        1 $ & $        31069.7   \pm          686.3 $ & $        1 $ & $        12870.2   \pm          288.9  $ &      4174    &      2348    &      1047   & $           52.2 $ & $           31.8 $ & $           23.0 $ & $          107.4 $ & $           87.9 $ & $           64.4 $ & $         1170.9 $ & $          679.9 $ & $          280.7 $  \\
     214   & $        0 $ & $  <          108.9 $ & $        0 $ & $  <           62.0 $ & $        0 $ & $  <           47.5  $ &       132    &        74    &        33   & $            4.6 $ & $            3.4 $ & $            2.7 $ & $           19.0 $ & $           15.6 $ & $           11.2 $ & $           30.6 $ & $           13.1 $ & $           10.8 $  \\
     215\tablefootmark{j}   & $        3 $ & $         9674.8   \pm          109.2 $ & $        3 $ & $         3991.5   \pm           48.0 $ & $        3 $ & $         1360.2   \pm           25.3  $ &       314    &       177    &        78   & $           18.8 $ & $            9.5 $ & $            6.8 $ & $           34.6 $ & $           28.2 $ & $           21.0 $ & $          101.8 $ & $           37.7 $ & $           12.4 $  \\
     216\tablefootmark{j}   & $        3 $ & $        28827.2   \pm          163.7 $ & $        3 $ & $        11511.9   \pm           68.5 $ & $        3 $ & $         3813.1   \pm           33.1  $ &       433    &       239    &       109   & $           75.2 $ & $           33.7 $ & $           17.0 $ & $           37.8 $ & $           31.0 $ & $           22.5 $ & $          140.4 $ & $           50.9 $ & $           17.3 $  \\
     217   & $        1 $ & $        22023.9   \pm          894.2 $ & $        1 $ & $         9219.8   \pm          580.8 $ & $        1 $ & $         3105.1   \pm          265.6  $ &      3548    &      1993    &       887   & $           40.2 $ & $           24.9 $ & $           18.9 $ & $           99.0 $ & $           81.0 $ & $           59.2 $ & $          887.8 $ & $          574.6 $ & $          258.2 $  \\
     218   & $        0 $ & $  <          255.5 $ & $        0 $ & $  <          267.4 $ & $        0 $ & $  <          121.6  $ &       622    &       350    &       155   & $            7.2 $ & $            5.6 $ & $            4.5 $ & $           41.6 $ & $           34.1 $ & $           24.8 $ & $           74.0 $ & $           82.2 $ & $           31.8 $  \\
     219   & $        0 $ & $  <          295.1 $ & $        0 $ & $  <          246.0 $ & $        0 $ & $  <          147.4  $ &       714    &       401    &       178   & $            7.8 $ & $            6.1 $ & $            4.8 $ & $           44.6 $ & $           36.7 $ & $           26.6 $ & $           87.3 $ & $           73.1 $ & $           41.0 $  \\
     220   & $        1 $ & $        21263.2   \pm         2091.8 $ & $        1 $ & $         9340.7   \pm          802.9 $ & $        1 $ & $         3339.0   \pm          526.2  $ &      4712    &      2643    &      1177   & $           35.0 $ & $           25.5 $ & $           20.6 $ & $          114.2 $ & $           93.3 $ & $           68.2 $ & $         2088.4 $ & $          797.1 $ & $          521.4 $  \\
     221   & $        1 $ & $         3992.5   \pm           96.2 $ & $        1 $ & $         1742.9   \pm           55.5 $ & $        1 $ & $          607.6   \pm           28.1  $ &       533    &       300    &       131   & $           13.3 $ & $            9.6 $ & $            7.2 $ & $           38.4 $ & $           31.4 $ & $           22.8 $ & $           87.2 $ & $           44.8 $ & $           14.8 $  \\
     222   & $        1 $ & $          508.9   \pm           64.4 $ & $        1 $ & $          222.6   \pm           44.0 $ & $        1 $ & $           85.7   \pm           22.5  $ &       317    &       176    &        79   & $            8.7 $ & $            6.6 $ & $            5.2 $ & $           29.6 $ & $           24.1 $ & $           17.7 $ & $           56.5 $ & $           36.3 $ & $           12.9 $  \\
     223   & $        1 $ & $          475.8   \pm           76.5 $ & $        1 $ & $          278.6   \pm           42.4 $ & $        1 $ & $          122.5   \pm           24.6  $ &       268    &       151    &        67   & $            8.1 $ & $            6.0 $ & $            4.9 $ & $           27.2 $ & $           22.3 $ & $           16.3 $ & $           71.0 $ & $           35.5 $ & $           17.7 $  \\
     224   & $        1 $ & $         2159.0   \pm          199.6 $ & $        1 $ & $          992.6   \pm          107.4 $ & $        1 $ & $          343.8   \pm           63.8  $ &       769    &       434    &       193   & $           14.1 $ & $           10.2 $ & $            8.2 $ & $           46.1 $ & $           37.8 $ & $           27.6 $ & $          193.7 $ & $          100.0 $ & $           56.9 $  \\
     225   & $        1 $ & $           88.6   \pm           21.2 $ & $        0  $ & $ <          174.0 $ & $        0 $ & $  <           95.9  $ &        90    &       268    &       119   & $            4.4 $ & $            8.0 $ & $            6.2 $ & $           15.8 $ & $           29.7 $ & $           21.6 $ & $           13.5 $ & $           49.2 $ & $           22.7 $  \\
     226   & $        1 $ & $         1328.5   \pm           48.2 $ & $        1 $ & $          629.5   \pm           35.2 $ & $        1 $ & $          240.3   \pm           23.7  $ &       270    &       151    &        68   & $            8.4 $ & $            6.3 $ & $            5.1 $ & $           27.3 $ & $           22.3 $ & $           16.4 $ & $           38.8 $ & $           26.5 $ & $           16.3 $  \\
     227   & $        1 $ & $         4231.6   \pm          229.1 $ & $        1 $ & $         2463.5   \pm          131.5 $ & $        1 $ & $         1165.4   \pm           73.8  $ &      1340    &       756    &       335   & $           18.4 $ & $           13.6 $ & $           11.1 $ & $           60.9 $ & $           49.9 $ & $           36.4 $ & $          220.1 $ & $          120.9 $ & $           63.2 $  \\
     228   & $        0 $ & $  <           37.7 $ & $        0 $ & $  <           32.3 $ & $        0 $ & $  <           19.3  $ &        28    &        16    &         7   & $            3.1 $ & $            2.5 $ & $            2.0 $ & $           10.9 $ & $            9.3 $ & $            6.0 $ & $            5.5 $ & $            4.8 $ & $            1.4 $  \\
     229   & $        0 $ & $  <          206.9 $ & $        0 $ & $  <           92.8 $ & $        0 $ & $  <           59.2  $ &       186    &       104    &        46   & $            6.5 $ & $            5.1 $ & $            4.0 $ & $           22.6 $ & $           18.2 $ & $           13.3 $ & $           64.8 $ & $           24.4 $ & $           14.0 $  \\
     230   & $        1 $ & $         2294.8   \pm          106.6 $ & $        1 $ & $         1048.0   \pm           72.1 $ & $        1 $ & $          373.4   \pm           31.9  $ &       474    &       262    &       120   & $           11.0 $ & $            8.4 $ & $            6.4 $ & $           36.2 $ & $           29.4 $ & $           21.8 $ & $           99.6 $ & $           65.3 $ & $           22.4 $  \\
     231   & $        2 $ & $          356.3   \pm            8.8 $ & $        2 $ & $          134.4   \pm           10.5 $ & $        2 $ & $           48.6   \pm           20.7  $ &       143    &        83    &        37   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
     232   & $        1 $ & $         1524.0   \pm           87.1 $ & $        1 $ & $          611.4   \pm           48.2 $ & $        1 $ & $          205.9   \pm           35.6  $ &       325    &       185    &        80   & $           10.6 $ & $            6.9 $ & $            5.2 $ & $           30.0 $ & $           24.7 $ & $           17.8 $ & $           81.0 $ & $           40.8 $ & $           30.4 $  \\
     233   & $        1 $ & $         5224.3   \pm          208.3 $ & $        1 $ & $         2203.1   \pm          107.2 $ & $        1 $ & $          751.4   \pm           68.4  $ &       809    &       450    &       199   & $           21.1 $ & $           12.6 $ & $            9.0 $ & $           47.3 $ & $           38.5 $ & $           28.1 $ & $          201.7 $ & $           99.3 $ & $           61.7 $  \\
     234   & $        0 $ & $  <          403.9 $ & $        0 $ & $  <          269.4 $ & $        0 $ & $  <          137.1  $ &       929    &       522    &       232   & $            8.7 $ & $            6.7 $ & $            5.4 $ & $           50.6 $ & $           41.4 $ & $           30.4 $ & $          124.4 $ & $           79.4 $ & $           33.7 $  \\
     235   & $        0 $ & $  <          102.9 $ & $        0 $ & $  <          104.7 $ & $        0 $ & $  <           56.9  $ &       234    &       131    &        58   & $            4.5 $ & $            3.5 $ & $            2.8 $ & $           25.4 $ & $           20.9 $ & $           15.5 $ & $           22.6 $ & $           27.8 $ & $           10.5 $  \\
     236   & $        0 $ & $  <          317.3 $ & $        0 $ & $  <          212.5 $ & $        0 $ & $  <           99.2  $ &       415    &       233    &       103   & $            6.1 $ & $            4.5 $ & $            3.7 $ & $           33.9 $ & $           27.8 $ & $           20.1 $ & $          100.0 $ & $           65.0 $ & $           26.0 $  \\
     237   & $        1 $ & $         3453.6   \pm          164.2 $ & $        1 $ & $         1473.2   \pm          116.5 $ & $        1 $ & $          509.6   \pm           50.5  $ &       571    &       323    &       142   & $           12.6 $ & $            9.2 $ & $            7.2 $ & $           39.7 $ & $           32.6 $ & $           23.7 $ & $          158.9 $ & $          111.5 $ & $           44.0 $  \\
     238   & $        1 $ & $          351.5   \pm           58.3 $ & $        1 $ & $          187.9   \pm           36.9 $ & $        1 $ & $           87.7   \pm           20.7  $ &       260    &       151    &        66   & $            7.7 $ & $            6.2 $ & $            4.9 $ & $           26.8 $ & $           22.3 $ & $           16.2 $ & $           51.2 $ & $           28.7 $ & $           12.0 $  \\
     239   & $        1 $ & $         6684.3   \pm          127.1 $ & $        1 $ & $         2739.4   \pm           86.4 $ & $        1 $ & $          938.7   \pm           33.1  $ &       533    &       297    &       136   & $           23.3 $ & $           12.0 $ & $            8.1 $ & $           38.4 $ & $           31.3 $ & $           23.2 $ & $          118.9 $ & $           79.7 $ & $           22.2 $  \\
     240   & $        0 $ & $  <          182.5 $ & $        0 $ & $  <          153.8 $ & $        0 $ & $  <          106.6  $ &       203    &       114    &        50   & $            9.9 $ & $            7.6 $ & $            6.1 $ & $           56.1 $ & $           46.0 $ & $           33.6 $ & $           21.3 $ & $           21.4 $ & $            9.8 $  \\
     241   & $        1 $ & $           97.0   \pm           30.8 $ & $        1 $ & $           40.8   \pm           22.8 $ & $        0 $ & $  <           26.0  $ &       111    &        66    &        27   & $            3.2 $ & $            2.6 $ & $            1.2 $ & $           17.5 $ & $           14.7 $ & $            6.0 $ & $           25.1 $ & $           17.1 $ & $            6.2 $  \\
     242   & $        1 $ & $         4008.9   \pm          223.0 $ & $        1 $ & $         1916.3   \pm          163.4 $ & $        1 $ & $          764.8   \pm           75.2  $ &       994    &       558    &       250   & $           16.0 $ & $           11.4 $ & $            9.3 $ & $           52.4 $ & $           42.9 $ & $           31.5 $ & $          216.2 $ & $          157.3 $ & $           67.6 $  \\
     243   & $        1 $ & $         3278.1   \pm          239.1 $ & $        1 $ & $         1635.0   \pm          182.9 $ & $        1 $ & $          618.5   \pm           85.2  $ &      1438    &       811    &       357   & $           10.9 $ & $            8.4 $ & $            6.7 $ & $           63.1 $ & $           51.7 $ & $           37.6 $ & $          230.4 $ & $          175.2 $ & $           76.1 $  \\
     244   & $        1 $ & $        11627.9   \pm          191.5 $ & $        1 $ & $         4833.0   \pm           86.5 $ & $        1 $ & $         1612.2   \pm           51.6  $ &       861    &       488    &       215   & $           11.9 $ & $            7.9 $ & $            6.1 $ & $           48.8 $ & $           40.1 $ & $           29.2 $ & $          184.8 $ & $           76.3 $ & $           42.2 $  \\
     245   & $        0 $ & $  <          137.2 $ & $        0 $ & $  <           74.7 $ & $        0 $ & $  <           48.8  $ &       183    &       103    &        45   & $            4.3 $ & $            3.1 $ & $            3.1 $ & $           22.7 $ & $           18.7 $ & $           13.2 $ & $           39.5 $ & $           16.2 $ & $            9.0 $  \\
     246   & $        1 $ & $        12459.9   \pm          405.2 $ & $        1 $ & $         5559.6   \pm          214.2 $ & $        1 $ & $         2128.2   \pm          115.2  $ &      1653    &       932    &       411   & $           22.6 $ & $           15.3 $ & $           12.5 $ & $           67.6 $ & $           55.4 $ & $           40.3 $ & $          398.9 $ & $          206.3 $ & $          107.1 $  \\
     247   & $        1 $ & $        27785.6   \pm          418.1 $ & $        1 $ & $        12088.0   \pm          272.4 $ & $        1 $ & $         4533.9   \pm          134.9  $ &      1996    &      1124    &       499   & $           27.8 $ & $           18.7 $ & $           14.3 $ & $           74.3 $ & $           60.8 $ & $           44.4 $ & $          410.5 $ & $          264.9 $ & $          126.6 $  \\
     248   & $        0 $ & $  <           39.4 $ & $        0 $ & $  <           27.5 $ & $        0 $ & $  <           19.5  $ &        44    &        24    &        11   & $            1.8 $ & $            1.5 $ & $            1.3 $ & $           10.9 $ & $            8.9 $ & $            6.3 $ & $            7.1 $ & $            1.6 $ & $            1.1 $  \\
     249   & $        1 $ & $          153.5   \pm           25.8 $ & $        1 $ & $           83.6   \pm           20.5 $ & $        1 $ & $           27.5   \pm           11.5  $ &       102    &        60    &        24   & $            4.7 $ & $            4.1 $ & $            3.0 $ & $           16.8 $ & $           14.1 $ & $            9.7 $ & $           19.0 $ & $           14.4 $ & $            5.4 $  \\
     250   & $        0 $ & $  <         1571.7 $ & $        0 $ & $  <          934.2 $ & $        0 $ & $  <          267.5  $ &      3117    &      1753    &       779   & $           16.4 $ & $           12.7 $ & $           10.1 $ & $           92.9 $ & $           76.0 $ & $           55.6 $ & $          515.3 $ & $          301.7 $ & $           69.0 $  \\
     251   & $        1 $ & $        50616.9   \pm          226.4 $ & $        1 $ & $        20088.2   \pm          204.0 $ & $        1 $ & $         6816.0   \pm           70.7  $ &      1394    &       784    &       350   & $           72.9 $ & $           32.4 $ & $           18.6 $ & $           62.1 $ & $           50.8 $ & $           37.2 $ & $          205.1 $ & $          194.9 $ & $           57.2 $  \\
     252   & $        1 $ & $         1220.7   \pm           77.0 $ & $        1 $ & $          648.0   \pm           87.0 $ & $        1 $ & $          295.6   \pm           32.7  $ &       450    &       258    &       115   & $           10.1 $ & $            7.7 $ & $            6.4 $ & $           35.3 $ & $           29.1 $ & $           21.3 $ & $           67.7 $ & $           81.6 $ & $           24.0 $  \\
     253   & $        1 $ & $          476.6   \pm           40.9 $ & $        2 $ & $          150.4   \pm            6.0 $ & $        2 $ & $           61.9   \pm            9.0  $ &       199    &       111    &        48   & $            4.5 $ & $            0.0 $ & $            0.0 $ & $           23.5 $ & $            0.0 $ & $            0.0 $ & $           33.2 $ & $            0.0 $ & $            0.0 $  \\
     254   & $        1 $ & $        11189.7   \pm          781.8 $ & $        1 $ & $         4931.9   \pm          536.2 $ & $        1 $ & $         1734.5   \pm          245.2  $ &      4003    &      2254    &      1000   & $           32.2 $ & $           23.5 $ & $           18.8 $ & $          105.2 $ & $           86.2 $ & $           62.9 $ & $          774.0 $ & $          528.7 $ & $          236.3 $  \\
     255   & $        1 $ & $         2203.5   \pm          393.5 $ & $        1 $ & $         1304.8   \pm          187.7 $ & $        1 $ & $          621.8   \pm           79.2  $ &      1948    &      1096    &       486   & $           20.9 $ & $           15.4 $ & $           12.5 $ & $           70.6 $ & $           57.8 $ & $           42.1 $ & $          386.6 $ & $          177.9 $ & $           65.8 $  \\
     256   & $        1 $ & $         7379.6   \pm           79.9 $ & $        1 $ & $         2793.1   \pm           57.7 $ & $        1 $ & $          913.1   \pm           27.8  $ &       539    &       307    &       134   & $           12.5 $ & $            7.1 $ & $            4.6 $ & $           38.6 $ & $           31.8 $ & $           22.9 $ & $           68.8 $ & $           47.6 $ & $           14.9 $  \\
     257   & $        1 $ & $         4785.2   \pm          434.5 $ & $        1 $ & $         2465.2   \pm          304.6 $ & $        1 $ & $          949.1   \pm          129.0  $ &      2481    &      1394    &       622   & $           24.2 $ & $           18.6 $ & $           14.9 $ & $           82.8 $ & $           67.8 $ & $           49.6 $ & $          425.9 $ & $          296.4 $ & $          118.1 $  \\
     258   & $        2 $ & $          271.7   \pm            5.0 $ & $        2 $ & $           95.7   \pm            6.0 $ & $        2 $ & $           31.2   \pm           10.0  $ &       456    &       255    &       113   & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $ & $            0.0 $  \\
     259   & $        1 $ & $         4066.4   \pm          262.3 $ & $        1 $ & $         2118.2   \pm          141.8 $ & $        1 $ & $          945.3   \pm           87.7  $ &      1652    &       930    &       412   & $           20.8 $ & $           15.3 $ & $           12.1 $ & $           67.6 $ & $           55.3 $ & $           40.4 $ & $          252.6 $ & $          129.6 $ & $           76.9 $  \\
     260   & $        1 $ & $         7119.3   \pm          156.8 $ & $        1 $ & $         2985.4   \pm           98.3 $ & $        1 $ & $         1035.0   \pm           42.6  $ &       552    &       307    &       136   & $           22.5 $ & $            9.1 $ & $            5.2 $ & $           39.1 $ & $           31.8 $ & $           23.2 $ & $          150.1 $ & $           92.5 $ & $           35.3 $  \\
     261   & $        1 $ & $         1989.5   \pm          116.6 $ & $        1 $ & $         1039.7   \pm          124.3 $ & $        1 $ & $          415.0   \pm           59.3  $ &       683    &       387    &       174   & $           13.8 $ & $            9.7 $ & $            7.9 $ & $           43.4 $ & $           35.7 $ & $           26.2 $ & $          107.4 $ & $          118.7 $ & $           52.6 $  \\
     262   & $        1 $ & $         6725.1   \pm          188.9 $ & $        1 $ & $         3055.0   \pm          175.9 $ & $        1 $ & $         1160.3   \pm          101.7  $ &      1061    &       600    &       261   & $           16.4 $ & $           12.3 $ & $            9.9 $ & $           54.2 $ & $           44.5 $ & $           32.1 $ & $          180.2 $ & $          169.8 $ & $           96.0 $  \\
     263   & $        1 $ & $        32493.1   \pm         2546.8 $ & $        1 $ & $        16657.1   \pm         2242.4 $ & $        1 $ & $         7142.4   \pm         1118.3  $ &     15566    &      8751    &      3884   & $           60.8 $ & $           46.0 $ & $           36.9 $ & $          207.5 $ & $          169.8 $ & $          123.9 $ & $         2537.6 $ & $         2235.5 $ & $         1110.8 $  \\
     264   & $        1 $ & $          720.3   \pm           49.0 $ & $        1 $ & $          410.0   \pm           30.7 $ & $        1 $ & $          183.9   \pm           19.7  $ &       277    &       157    &        71   & $            8.2 $ & $            6.1 $ & $            4.9 $ & $           27.7 $ & $           22.7 $ & $           16.8 $ & $           39.5 $ & $           19.7 $ & $            9.0 $  \\
     265   & $        1 $ & $         1018.4   \pm           43.8 $ & $        1 $ & $          438.1   \pm           32.2 $ & $        1 $ & $          143.9   \pm           18.0  $ &       223    &       121    &        55   & $            8.0 $ & $            5.9 $ & $            4.4 $ & $           24.8 $ & $           20.0 $ & $           14.8 $ & $           35.1 $ & $           24.6 $ & $            9.3 $  \\
     266   & $        1 $ & $         7614.5   \pm          737.4 $ & $        1 $ & $         4064.4   \pm          425.7 $ & $        1 $ & $         1852.1   \pm          170.0  $ &      3294    &      1845    &       825   & $           28.8 $ & $           21.2 $ & $           17.3 $ & $           95.4 $ & $           77.9 $ & $           57.1 $ & $          730.6 $ & $          417.9 $ & $          159.1 $  \\
     267   & $        1 $ & $         3433.7   \pm          178.5 $ & $        1 $ & $         1717.0   \pm          101.8 $ & $        1 $ & $          701.1   \pm           53.4  $ &      1099    &       616    &       273   & $           18.1 $ & $           13.2 $ & $           10.2 $ & $           55.1 $ & $           45.1 $ & $           32.9 $ & $          168.8 $ & $           90.3 $ & $           40.8 $  \\
     268   & $        1 $ & $         6293.5   \pm           89.6 $ & $        1 $ & $         2690.4   \pm           61.5 $ & $        1 $ & $          985.3   \pm           25.4  $ &       418    &       238    &       107   & $           20.9 $ & $           11.2 $ & $            7.3 $ & $           34.0 $ & $           28.0 $ & $           20.6 $ & $           80.2 $ & $           53.6 $ & $           12.9 $  \\
     269\tablefootmark{d}   & $        0 $ & $  <         1035.2 $ & $        0 $ & $  <          830.0 $ & $        0 $ & $  <          291.8  $ &      1271    &       715    &       317   & $           10.6 $ & $            7.9 $ & $            6.4 $ & $           59.3 $ & $           48.5 $ & $           35.4 $ & $          339.8 $ & $          272.3 $ & $           90.4 $  \\
     270   & $        1 $ & $         6235.2   \pm          576.9 $ & $        1 $ & $         2691.3   \pm          256.7 $ & $        1 $ & $          964.5   \pm          107.8  $ &      2135    &      1196    &       533   & $           25.8 $ & $           18.1 $ & $           14.6 $ & $           76.8 $ & $           62.8 $ & $           45.9 $ & $          571.2 $ & $          248.2 $ & $           96.5 $  \\
     271   & $        1 $ & $         2735.8   \pm          140.6 $ & $        1 $ & $         1444.8   \pm          102.2 $ & $        1 $ & $          610.1   \pm           46.8  $ &       658    &       366    &       161   & $           14.0 $ & $            9.7 $ & $            8.2 $ & $           42.6 $ & $           34.7 $ & $           25.2 $ & $          133.2 $ & $           95.7 $ & $           38.5 $  \\
     272   & $        0 $ & $  <         1681.8 $ & $        0 $ & $  <         1453.7 $ & $        0 $ & $  <          663.2  $ &      3804    &      2140    &       951   & $           18.4 $ & $           13.9 $ & $           11.3 $ & $          102.6 $ & $           83.9 $ & $           61.5 $ & $          550.8 $ & $          477.1 $ & $          212.0 $  \\
     273   & $        1 $ & $         4701.2   \pm          189.2 $ & $        1 $ & $         2283.6   \pm          158.1 $ & $        1 $ & $          888.6   \pm           91.7  $ &       984    &       554    &       243   & $           16.8 $ & $           11.9 $ & $            9.4 $ & $           52.2 $ & $           42.7 $ & $           31.0 $ & $          181.1 $ & $          151.8 $ & $           85.7 $  \\
     274   & $        1 $ & $         2237.0   \pm          103.8 $ & $        1 $ & $         1120.7   \pm           68.7 $ & $        1 $ & $          438.9   \pm           33.5  $ &       456    &       255    &       114   & $           11.0 $ & $            7.8 $ & $            6.9 $ & $           35.5 $ & $           29.0 $ & $           21.2 $ & $           96.9 $ & $           61.8 $ & $           25.0 $  \\
     275   & $        1 $ & $         5155.7   \pm          152.4 $ & $        1 $ & $         2383.8   \pm           99.2 $ & $        1 $ & $          903.3   \pm           53.6  $ &       661    &       368    &       167   & $           12.7 $ & $            9.6 $ & $            7.7 $ & $           42.8 $ & $           34.8 $ & $           25.7 $ & $          145.8 $ & $           92.3 $ & $           46.4 $  \\
     276   & $        1 $ & $         2681.0   \pm          110.1 $ & $        1 $ & $         1228.5   \pm           90.4 $ & $        1 $ & $          452.5   \pm           44.9  $ &       588    &       330    &       150   & $           12.2 $ & $            9.3 $ & $            7.2 $ & $           40.3 $ & $           33.0 $ & $           24.4 $ & $          101.7 $ & $           83.7 $ & $           37.1 $  \\
     277   & $        1 $ & $          240.8   \pm           44.1 $ & $        1 $ & $          100.1   \pm           29.6 $ & $        1 $ & $           39.0   \pm           16.7  $ &       150    &        85    &        38   & $            6.1 $ & $            4.6 $ & $            3.7 $ & $           20.4 $ & $           16.7 $ & $           12.3 $ & $           38.6 $ & $           24.0 $ & $           10.7 $  \\
     278\tablefootmark{k}   & $        3 $ & $          998.3   \pm          106.5 $ & $        3 $ & $          452.6   \pm           45.7 $ & $        3 $ & $          159.3   \pm           30.8  $ &       393    &       218    &        97   & $           10.3 $ & $            7.4 $ & $            5.9 $ & $           33.0 $ & $           26.8 $ & $           19.6 $ & $          100.7 $ & $           36.3 $ & $           23.0 $  \\
     279   & $        1 $ & $         2762.0   \pm          189.7 $ & $        1 $ & $         1601.7   \pm          127.9 $ & $        1 $ & $          730.4   \pm           69.7  $ &       908    &       510    &       230   & $           15.0 $ & $           10.9 $ & $            9.1 $ & $           50.1 $ & $           41.0 $ & $           30.2 $ & $          182.4 $ & $          120.6 $ & $           62.2 $  \\
     280   & $        1 $ & $         1988.2   \pm           47.7 $ & $        1 $ & $          863.9   \pm           30.6 $ & $        1 $ & $          306.2   \pm           20.0  $ &       250    &       137    &        61   & $           10.7 $ & $            6.7 $ & $            4.8 $ & $           26.3 $ & $           21.2 $ & $           15.5 $ & $           38.4 $ & $           20.9 $ & $           11.7 $  \\
     281   & $        1 $ & $          407.6   \pm           26.8 $ & $        1 $ & $          182.5   \pm           16.9 $ & $        1 $ & $           59.3   \pm           12.4  $ &       101    &        58    &        26   & $            5.0 $ & $            3.9 $ & $            3.1 $ & $           16.8 $ & $           13.8 $ & $           10.1 $ & $           20.3 $ & $            8.9 $ & $            6.5 $  \\
     282   & $        0 $ & $  <           38.1 $ & $        0 $ & $  <           31.0 $ & $        0 $ & $  <           20.4  $ &        38    &        21    &         9   & $            3.0 $ & $            2.5 $ & $            1.8 $ & $           10.9 $ & $            8.9 $ & $            6.3 $ & $            5.8 $ & $            4.7 $ & $            1.9 $  \\
     283   & $        1 $ & $         9262.6   \pm          135.4 $ & $        1 $ & $         4010.6   \pm           81.2 $ & $        1 $ & $         1499.4   \pm           47.2  $ &       678    &       381    &       174   & $           18.0 $ & $           11.1 $ & $            8.5 $ & $           43.3 $ & $           35.4 $ & $           26.2 $ & $          127.0 $ & $           72.2 $ & $           38.3 $  \\
     284   & $        1 $ & $         7546.1   \pm           68.3 $ & $        1 $ & $         2898.7   \pm           45.5 $ & $        1 $ & $          956.0   \pm           25.3  $ &       343    &       193    &        84   & $           23.7 $ & $           11.9 $ & $            7.1 $ & $           30.8 $ & $           25.2 $ & $           18.2 $ & $           56.2 $ & $           36.0 $ & $           16.1 $  \\
     285   & $        1 $ & $        13012.2   \pm          260.2 $ & $        1 $ & $         5510.5   \pm          167.6 $ & $        1 $ & $         1872.9   \pm           76.7  $ &      1310    &       736    &       330   & $           65.2 $ & $           27.5 $ & $           13.9 $ & $           60.2 $ & $           49.2 $ & $           36.1 $ & $          244.6 $ & $          157.9 $ & $           66.2 $  \\
     286   & $        1 $ & $         1281.3   \pm          278.7 $ & $        1 $ & $          819.1   \pm          201.2 $ & $        1 $ & $          386.7   \pm          120.8  $ &      1417    &       798    &       351   & $           13.8 $ & $           10.4 $ & $            8.4 $ & $           76.3 $ & $           62.8 $ & $           45.3 $ & $          267.7 $ & $          190.9 $ & $          111.7 $  \\
     287   & $        1 $ & $         4592.5   \pm          129.8 $ & $        1 $ & $         2072.7   \pm           67.2 $ & $        1 $ & $          781.7   \pm           47.1  $ &      1046    &       588    &       261   & $           16.3 $ & $           12.1 $ & $            9.6 $ & $           53.8 $ & $           44.0 $ & $           32.1 $ & $          117.0 $ & $           49.3 $ & $           33.1 $  \\
     288   & $        1 $ & $         5837.5   \pm          252.9 $ & $        1 $ & $         2699.8   \pm          148.8 $ & $        1 $ & $          998.4   \pm           63.3  $ &      1087    &       611    &       275   & $           16.9 $ & $           11.9 $ & $            9.9 $ & $           54.8 $ & $           44.9 $ & $           33.0 $ & $          246.3 $ & $          141.4 $ & $           53.1 $  \\
     289   & $        1 $ & $         8041.8   \pm          151.6 $ & $        1 $ & $         3532.7   \pm          113.2 $ & $        1 $ & $         1296.2   \pm           60.7  $ &       864    &       483    &       214   & $           16.0 $ & $           10.9 $ & $            8.8 $ & $           48.9 $ & $           39.9 $ & $           29.1 $ & $          142.6 $ & $          105.4 $ & $           52.5 $  \\
     290   & $        1 $ & $         1650.4   \pm           54.3 $ & $        1 $ & $          652.2   \pm           45.7 $ & $        1 $ & $          220.4   \pm           26.3  $ &       313    &       173    &        79   & $           10.5 $ & $            7.0 $ & $            5.6 $ & $           28.5 $ & $           23.1 $ & $           17.2 $ & $           44.9 $ & $           38.8 $ & $           19.1 $  \\
     291   & $        0 $ & $  <          201.3 $ & $        0 $ & $  <          180.6 $ & $        0 $ & $  <           82.5  $ &       323    &       182    &        80   & $            8.9 $ & $            6.8 $ & $            5.4 $ & $           30.0 $ & $           26.9 $ & $           18.1 $ & $           59.4 $ & $           53.5 $ & $           19.9 $  \\
     292   & $        1 $ & $         5546.6   \pm           83.6 $ & $        1 $ & $         2235.1   \pm           72.1 $ & $        1 $ & $          719.9   \pm           45.8  $ &       546    &       311    &       138   & $           23.5 $ & $           12.2 $ & $            7.6 $ & $           38.9 $ & $           32.0 $ & $           23.4 $ & $           70.1 $ & $           63.5 $ & $           38.6 $  \\
     293   & $        1 $ & $         4384.8   \pm          108.6 $ & $        1 $ & $         2021.9   \pm           65.3 $ & $        1 $ & $          786.2   \pm           39.1  $ &       621    &       353    &       153   & $           12.7 $ & $            9.6 $ & $            7.3 $ & $           41.5 $ & $           34.1 $ & $           24.7 $ & $           99.5 $ & $           54.8 $ & $           29.4 $  \\
     294   & $        1 $ & $         2098.3   \pm           56.3 $ & $        1 $ & $         1049.3   \pm           49.0 $ & $        1 $ & $          398.8   \pm           27.8  $ &       380    &       216    &        96   & $           11.4 $ & $            8.2 $ & $            6.0 $ & $           32.4 $ & $           26.7 $ & $           19.5 $ & $           44.5 $ & $           40.2 $ & $           18.9 $  \\
     295   & $        1 $ & $        38865.7   \pm         1154.7 $ & $        1 $ & $        16601.7   \pm          673.0 $ & $        1 $ & $         5922.3   \pm          288.8  $ &      4264    &      2406    &      1075   & $           49.1 $ & $           30.5 $ & $           21.3 $ & $          108.6 $ & $           89.0 $ & $           65.2 $ & $         1148.6 $ & $          666.4 $ & $          280.6 $  \\
     296   & $        1 $ & $          419.0   \pm           41.2 $ & $        1 $ & $          211.2   \pm           34.9 $ & $        1 $ & $          100.0   \pm           19.4  $ &       282    &       154    &        69   & $            5.0 $ & $            3.9 $ & $            3.1 $ & $           27.9 $ & $           22.5 $ & $           16.5 $ & $           29.8 $ & $           26.4 $ & $            9.7 $  \\
     297   & $        1 $ & $         7826.9   \pm          169.3 $ & $        1 $ & $         3747.1   \pm          109.7 $ & $        1 $ & $         1514.6   \pm           74.6  $ &      1133    &       637    &       282   & $           19.6 $ & $           13.1 $ & $           10.3 $ & $           56.0 $ & $           45.8 $ & $           33.4 $ & $          158.6 $ & $           98.8 $ & $           65.9 $  \\
     298   & $        1 $ & $         2629.9   \pm           71.4 $ & $        1 $ & $         1049.1   \pm           33.2 $ & $        1 $ & $          352.6   \pm           20.9  $ &       304    &       168    &        77   & $           12.2 $ & $            7.3 $ & $            5.6 $ & $           29.0 $ & $           23.5 $ & $           17.5 $ & $           64.1 $ & $           22.3 $ & $           10.0 $  \\
     299   & $        1 $ & $         5049.0   \pm          260.2 $ & $        1 $ & $         2611.8   \pm          253.4 $ & $        1 $ & $         1139.4   \pm          140.4  $ &      1540    &       862    &       381   & $           19.5 $ & $           14.3 $ & $           11.6 $ & $           65.3 $ & $           53.3 $ & $           38.8 $ & $          251.1 $ & $          247.3 $ & $          134.4 $  \\
     300   & $        1 $ & $          567.6   \pm           63.5 $ & $        1 $ & $          290.7   \pm           43.0 $ & $        1 $ & $          105.2   \pm           23.9  $ &       282    &       161    &        73   & $            8.1 $ & $            6.5 $ & $            5.2 $ & $           27.9 $ & $           23.0 $ & $           17.0 $ & $           56.5 $ & $           35.8 $ & $           15.9 $  \\
     301   & $        1 $ & $         5174.5   \pm          457.8 $ & $        1 $ & $         2867.7   \pm          275.2 $ & $        1 $ & $         1317.9   \pm          119.6  $ &      1933    &      1092    &       484   & $           21.7 $ & $           16.1 $ & $           13.1 $ & $           73.1 $ & $           60.0 $ & $           43.8 $ & $          451.4 $ & $          268.1 $ & $          110.5 $  \\
     302   & $        1 $ & $         1462.0   \pm          113.5 $ & $        1 $ & $          853.4   \pm           53.4 $ & $        1 $ & $          389.9   \pm           33.9  $ &       531    &       300    &       136   & $           11.9 $ & $            8.5 $ & $            6.9 $ & $           38.3 $ & $           31.4 $ & $           23.2 $ & $          106.2 $ & $           42.3 $ & $           23.7 $  \\
     303   & $        1 $ & $         1499.9   \pm           57.6 $ & $        1 $ & $          572.9   \pm           41.4 $ & $        1 $ & $          173.7   \pm           21.2  $ &       317    &       178    &        78   & $           11.1 $ & $            7.5 $ & $            5.4 $ & $           29.6 $ & $           24.2 $ & $           17.6 $ & $           48.2 $ & $           32.7 $ & $           10.5 $  \\
     304   & $        1 $ & $         3676.8   \pm           94.7 $ & $        1 $ & $         1734.4   \pm           66.2 $ & $        1 $ & $          635.9   \pm           40.0  $ &       595    &       333    &       146   & $           14.3 $ & $            9.7 $ & $            7.4 $ & $           40.6 $ & $           33.1 $ & $           24.0 $ & $           84.4 $ & $           56.5 $ & $           31.1 $  \\
     305   & $        1 $ & $          332.6   \pm           58.1 $ & $        1 $ & $          163.8   \pm           45.8 $ & $        1 $ & $           59.0   \pm           19.5  $ &       212    &       116    &        54   & $            7.3 $ & $            5.3 $ & $            4.5 $ & $           24.2 $ & $           19.5 $ & $           14.6 $ & $           52.3 $ & $           41.1 $ & $           12.1 $  \\
     306   & $        1 $ & $         3199.0   \pm          288.8 $ & $        1 $ & $         1277.5   \pm          194.1 $ & $        1 $ & $          364.8   \pm           95.8  $ &      1645    &       931    &       415   & $           21.5 $ & $           14.9 $ & $           12.1 $ & $           67.4 $ & $           55.4 $ & $           40.5 $ & $          280.0 $ & $          185.5 $ & $           86.0 $  \\
     307   & $        1 $ & $        17755.3   \pm          803.5 $ & $        1 $ & $         8647.4   \pm          639.7 $ & $        1 $ & $         3501.9   \pm          308.0  $ &      4550    &      2557    &      1134   & $           33.8 $ & $           25.1 $ & $           20.3 $ & $          112.2 $ & $           91.8 $ & $           67.0 $ & $          794.9 $ & $          632.6 $ & $          299.9 $  \\
     308   & $        2 $ & $           92.4   \pm            6.0 $ & $        2 $ & $           31.6   \pm            6.0 $ & $        0 $ & $  <           30.3  $ &        65    &        38    &        15   & $            0.0 $ & $            0.0 $ & $            2.8 $ & $            0.0 $ & $            0.0 $ & $            9.1 $ & $            0.0 $ & $            0.0 $ & $            3.4 $  \\
     309   & $        1 $ & $          786.0   \pm           32.6 $ & $        1 $ & $          418.5   \pm           28.2 $ & $        1 $ & $          177.7   \pm           16.1  $ &       177    &        97    &        45   & $            6.4 $ & $            5.2 $ & $            4.2 $ & $           22.1 $ & $           17.9 $ & $           13.3 $ & $           23.2 $ & $           21.1 $ & $            8.0 $  \\
     310   & $        1 $ & $         3073.6   \pm          146.6 $ & $        1 $ & $         1287.9   \pm          114.7 $ & $        1 $ & $          468.6   \pm           54.5  $ &       660    &       367    &       165   & $           14.3 $ & $            9.8 $ & $            7.7 $ & $           42.7 $ & $           34.8 $ & $           25.5 $ & $          139.5 $ & $          108.9 $ & $           47.5 $  \\
     311   & $        1 $ & $         7815.5   \pm          383.2 $ & $        1 $ & $         3672.6   \pm          303.2 $ & $        1 $ & $         1382.8   \pm          135.8  $ &      1780    &      1002    &       446   & $           21.6 $ & $           16.0 $ & $           12.8 $ & $           70.1 $ & $           57.4 $ & $           42.0 $ & $          376.1 $ & $          297.3 $ & $          128.5 $  \\
     312   & $        0 $ & $  <          115.6 $ & $        0 $ & $  <           90.2 $ & $        0 $ & $  <           65.5  $ &        89    &        50    &        22   & $            6.5 $ & $            4.7 $ & $            3.8 $ & $           35.5 $ & $           28.8 $ & $           21.2 $ & $           13.5 $ & $            7.2 $ & $            3.3 $  \\
     313   & $        1 $ & $         3052.5   \pm          149.3 $ & $        1 $ & $         1596.4   \pm           79.4 $ & $        1 $ & $          670.7   \pm           50.5  $ &       875    &       491    &       218   & $           15.2 $ & $           11.0 $ & $            8.9 $ & $           49.2 $ & $           40.2 $ & $           29.4 $ & $          140.1 $ & $           67.6 $ & $           40.1 $  \\
     314   & $        1 $ & $         2048.1   \pm           80.3 $ & $        1 $ & $         1118.4   \pm           51.8 $ & $        1 $ & $          494.0   \pm           45.6  $ &       518    &       294    &       132   & $           11.4 $ & $            8.5 $ & $            6.8 $ & $           37.8 $ & $           31.1 $ & $           22.9 $ & $           69.8 $ & $           40.6 $ & $           38.9 $  \\
     315   & $        1 $ & $          522.8   \pm          125.8 $ & $        1 $ & $          280.8   \pm           78.5 $ & $        1 $ & $          149.5   \pm           47.2  $ &       638    &       364    &       163   & $           12.6 $ & $            9.9 $ & $            7.6 $ & $           42.0 $ & $           34.6 $ & $           25.4 $ & $          117.9 $ & $           69.7 $ & $           39.0 $  \\
     316   & $        0 $ & $  <           46.8 $ & $        0 $ & $  <           35.9 $ & $        0 $ & $  <           22.3  $ &        51    &        28    &        12   & $            2.2 $ & $            1.6 $ & $            1.3 $ & $           12.0 $ & $            9.6 $ & $            6.6 $ & $            9.7 $ & $            7.0 $ & $            3.2 $  \\
     317   & $        1 $ & $          333.6   \pm           56.0 $ & $        1 $ & $          187.5   \pm           25.4 $ & $        1 $ & $           73.7   \pm           18.0  $ &       187    &       105    &        47   & $            6.8 $ & $            5.2 $ & $            4.1 $ & $           22.7 $ & $           18.6 $ & $           13.6 $ & $           50.7 $ & $           16.5 $ & $           11.1 $  \\
     318   & $        1 $ & $         3268.5   \pm          119.2 $ & $        1 $ & $         1611.6   \pm          105.8 $ & $        1 $ & $          652.5   \pm           46.3  $ &       560    &       317    &       140   & $           12.3 $ & $            9.3 $ & $            7.1 $ & $           39.3 $ & $           32.3 $ & $           23.5 $ & $          111.9 $ & $          100.3 $ & $           39.2 $  \\
     319   & $        1 $ & $         5099.6   \pm          334.4 $ & $        1 $ & $         2672.5   \pm          219.7 $ & $        1 $ & $         1155.6   \pm           89.2  $ &      1725    &       971    &       435   & $           20.7 $ & $           15.3 $ & $           12.3 $ & $           69.1 $ & $           56.5 $ & $           41.5 $ & $          326.5 $ & $          211.7 $ & $           78.0 $  \\
     320   & $        1 $ & $         6699.0   \pm          358.1 $ & $        1 $ & $         3578.2   \pm          213.9 $ & $        1 $ & $         1582.6   \pm          100.8  $ &      1921    &      1079    &       482   & $           21.9 $ & $           16.0 $ & $           13.0 $ & $           72.9 $ & $           59.6 $ & $           43.7 $ & $          349.9 $ & $          204.8 $ & $           89.9 $  \\
     321   & $        1 $ & $         1390.6   \pm           31.9 $ & $        1 $ & $          600.5   \pm           25.1 $ & $        1 $ & $          210.7   \pm           14.9  $ &       145    &        81    &        36   & $            7.2 $ & $            5.3 $ & $            3.9 $ & $           20.0 $ & $           16.3 $ & $           11.9 $ & $           23.8 $ & $           18.3 $ & $            8.0 $  \\
     322   & $        1 $ & $         2972.6   \pm          380.4 $ & $        1 $ & $         1701.2   \pm          313.4 $ & $        1 $ & $          769.5   \pm          138.6  $ &      1985    &      1120    &       497   & $           13.4 $ & $           10.0 $ & $            8.1 $ & $           74.1 $ & $           60.7 $ & $           44.3 $ & $          372.9 $ & $          307.3 $ & $          131.1 $  \\
     323   & $        1 $ & $         4047.4   \pm           63.5 $ & $        1 $ & $         1857.5   \pm           49.0 $ & $        1 $ & $          707.0   \pm           24.4  $ &       410    &       233    &       103   & $           14.1 $ & $            9.2 $ & $            6.7 $ & $           33.7 $ & $           27.8 $ & $           20.2 $ & $           52.0 $ & $           39.3 $ & $           12.0 $  \\
\hline

\end{longtable}
